History-Deterministic B\"uchi Automata are Succinct

We describe a history-deterministic B\"uchi automaton that has strictly less states than every language-equivalent deterministic B\"uchi automaton. This solves a problem that had been open since the introduction of history-determinism and actively investigated for over a decade. Our example automaton has 65 states, and proving its succinctness requires the combination of theoretical insights together with the use of solvers for NP-complete problems.

==> figures_sec2and3/DFAforLemma3point3.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}[
    % ---  Define Dot Styles ---
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dot, circle, fill=red!40, minimum size = 15},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}   
]
    \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}


    \node[cstate] (Ia) at (0,0) {$\iota$};
    \node[cstate] (pa) at (1.5,0) {$p$};
    \node[state, accepting, fill=red!40] (fa) at (3,0) {$q$};
    
    \path[->] (-0.5,0) edge (Ia);

    \path[-stealth]
        (Ia) edge node [above] {$x$} (pa)
        (Ia) edge [loop above] node [above]{$a,b,c,\purpley$} (Ia)
        (pa) edge [loop above] node [above] {$x$} (pa)
        (pa) edge node [above] {$\alpha$} (fa)
        (pa) edge [bend left] node [below] {$\purpley$} (Ia)
        ;
\end{tikzpicture}
 \caption{The DFA $D_{\alpha}$ for each $\alpha$ in $\{a,b,c\}$. Note that the DFA $D_{\alpha}$ is not complete.}
\label{fig:sec3-DFAforLemma3point3}
\end{figure}

==> figures_sec2and3/Defeatingreplace.tex <==
\begin{figure}[H]
\centering
{\footnotesize\thinmuskip=1.5mu %to reduce space in math mode

        \begin{tikzpicture}[
    % --- 1. Define Dot Styles ---
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    cstate/.style={base dot, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    
    % \node[cstate] (q0) at (-1,1.5) {};
    % \node[cstate] (q1) at (-2.5,1.5) {};
    % \node[cstate] (q2) at (2,1.5) {};
    % \node[cstate] (q3) at (0.5,1.5) {};
%\filldraw [fill=pink!10, draw=pink] (-2,3.5) rectangle (1.2,1);
\node[cstate, fill=red!40, red!40] (q1) at (-1,1.5) {AAA};

\node at (q1) {$\iota_c$};

 \node[cstate, fill=red!40, red!40] (q0) [above=0.8cm of q1] {AAA};
\node at (q0) {$I$};

 \node[cstate, fill=red!40, red!40] (q3) [right=0.8cm of q0] {AAA};
\node at (q3) {$\iota_a$};
 \node[cstate, fill=red!40, red!40] (q2) [below=0.8cm of q3] {AAA};
\node at (q2) {$\iota_b$};
 \path[->] (-1.7,2.8) edge (q0);
    
    %%Antonio: Removed names of states, except for p1, p2
    \node[cstate,label=left:$\color{blue!60!black}p_2$] (r0) at (1.7,0.2) {};
    %\node at (r0) {$q_B$};
    \node[cstate] (r1) at (1.7,-1.3) {};
    \node[cstate] (r2) at (2.6,-1.3) {};
    \node[cstate] (r3) at (3.2,0.2) {};    
    \node[cstate] (r4) at (4.2,-1.3) {};    

    \node[cstate,label=left:$\color{blue!60!black}p_1$] (l0) at (-3,0.2) {};
    \node[cstate] (l1) at (-3,-1.3) {};
    \node[cstate] (l2) at (-2.2,-1.3) {};
    \node[cstate] (l3) at (-1.5,0.2) {};    
    \node[cstate] (l4) at (-0.5,-1.3) {};    

    \node[cstate, fill=red!40, red!40] (l5) at (-2.8,-2.3) {AAA};  
    \node at (l5) {$I$};
    \node[cstate,label=below:$\color{blue!60!black}p_2$] (l6) at (-0.65,-2.3) {};  

    \node[cstate,label=below:$\color{blue!60!black}p_1$] (l7) at (-1.65,-2.3) {};  
    \node[cstate,label=below:$\color{blue!60!black}p_2$] (r5) at (2.15,-2.3) {};  

    \node[cstate,label=below:$\color{blue!60!black}p_1$] (r7) at (3.15,-2.3) {}; 
  %  \node at (r5) {$\scriptsize p_2$}; 
    \node[cstate, fill=red!40, red!40] (r6) at (4.2,-2.3) {AAA};    
     \node at (r6) {$I$};    
    % \node at (l6) {$p_2$};  
    
   
    % \node  at (r6) {$p_2$};    
    % \node  at (l0) {$p_1$};

    
    \path[-stealth]
%    (-0.5,-0.5) edge (q0)
    (q0) edge [loop above] node [above] {$a,b,1,2$} (q0)
    (q0) edge [bend left = 8] node [above] {$a$} (q3)
    (q1) edge [] node [below] {$a$} (q3)
    (q3) edge [bend left = 8] node [below] {$1,2$} (q0)
    (q0) edge [bend left = 8] node [right] {$c$} (q1)
    (q1) edge [bend left = 8] node [left] {$b,a,2$} (q0)
    (q3) edge [bend right = 8] node [left] {$b$} (q2)
    (q2) edge [bend right = 8] node [right] {$c,a$} (q3)
    (q2) edge [bend right = 90, looseness = 3] node [above] {$1$} (q0)  %%NEW TRANSITION. TO CHECK
    (q3) edge [loop above] node [right] {$a,c$} (q3)
    (q1) edge [loop left] node [left] {$c$} (q1)
    (q2) edge [loop right] node [right] {$b$} (q2)

    (l0) edge [loop above] node [above] {$b,1,2$} (l0)
    (l0) edge [bend right = 8] node [below] {$a$} (l3)
    (l3) edge [bend right = 8] node [tight label, above] {$1,2$} (l0)
    (l1) edge  node [below, left] {$a$} (l3)
    (l0) edge [bend right = 8] node [tight label,left] {$c$} (l1)
    (l1) edge [bend right = 8] node [tight label,right] {$b$} (l0)
    (l3) edge [bend right = 8] node [tight label,left] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,right] {$a$} (l3)
    (l3) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (l4)
    (l4) edge [bend right = 8] node [tight label,above=3pt,right] {$a$} (l3)
    (l4) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (l4)
%    (l2) edge [out=-30,in=180] node [tight label,below] {$\color{purple}2$} (l7)
    
    (l3) edge [in=30,out=60,loop] node [right] {$a$} (l3)
    (l1) edge [loop left] node [left] {$c$} (l1)
    (l2) edge [in=-60,out=-90,loop]  node [below] {$c$} (l2)
    (l4) edge [loop above] node [above] {$b$} (l4)
    

    (r0) edge [loop above] node [above] {$b,1,2$} (r0)
    (r0) edge [bend right = 8] node [below] {$a$} (r3)
    (r3) edge [bend right = 8] node [tight label, above] {$1,2$} (r0)
    (r1) edge  node [below, left] {$a$} (r3)
    (r0) edge [bend right = 8] node [tight label,left] {$c$} (r1)
    (r1) edge [bend right = 8] node [tight label,right] {$b$} (r0)    
    (r3) edge [bend right = 8] node [tight label,left] {$c$} (r2)
    (r2) edge [bend right = 8] node [tight label,right] {$a$} (r3)
    (r3) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (r4)
    (r4) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (r3)
    (r2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (r4)
    (r4) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (r2)
    (r3) edge [in=30,out=60,loop]  node [above] {$a$} (r3)
    (r1) edge [loop left] node [left] {$c$} (r1)
    (r2) edge [in=-60,out=-90,loop] node [below] {$c$} (r2)
    (r4) edge [loop above] node [above] {$b$} (r4)
    (r2) edge [purple,out=-30,in=90] node [tight label,right] {$\color{purple}1$} (r7)
    (r1) edge [purple,out=-40,in=180] node [tight label,below,xshift=0.2cm,yshift=-0.15cm] {$\color{purple}1$} (r7)
    (r4) edge [purple] node [tight label,below] {$\color{purple}1$} (r7)

    (q1) edge  node [right] {$1$} (l0)
    (q2) edge node [left] {$2$} (r0)

    (l1) edge[ thick, green!50!black, double] node [left,yshift=0cm,xshift=0cm] {$1$} (l5)
    (l2) edge[thick, green!50!black, double] node [left,pos=0.2] {$1$} (l5)
    (l4) edge node [left] {$2$} (l6)
    %(l4) edge [out=60,in=180] node [below] {$\diamond$} (r0)
    (l2) edge [purple,out=-30,in=90] node [tight label,right] {$\color{purple}2$} (l7)
    (l1) edge [purple,out=-40,in=180] node [tight label,below,xshift=0.15cm,yshift=-0.2cm] {$\color{purple}2$} (l7)
    (l4) edge [purple] node [tight label,below] {$\color{purple}1$} (l7)
    
    (r1) edge node [right,xshift=-0.1cm] {$2$} (r5)
    (r2) edge node [left,pos=0.25] {$2$} (r5)
    (r4) edge [thick, green!50!black, double] node [left] {$2$} (r6)
    
;
    \end{tikzpicture}
}
\caption{The HD B\"uchi automaton $\Areplace$.}\label{fig:HDBuchinotMRAgain}
\end{figure}


==> figures_sec2and3/LanguageL1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dotred, circle},  
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black},
    sstate/.style={base dot, rectangle}, 
    % --- 2. Define Parameters Correctly ---
    % Definition (.store in) followed by Assignment (using the key name)
    house peak H/.store in=\peakH,
    house peak H=-1.6cm,
    house eaves H/.store in=\eavesH, 
    house eaves H=0.15cm,
    house base H/.store in=\baseH,   
    house base H=-0.7cm,
    house width/.store in=\houseW,   
    house width=0.5cm,
    group sep x/.store in=\gSepX, 
    group sep x=2.6cm, %2.4cm,
    group sep y/.store in=\gSepY, 
    group sep y=3.2cm, %3.0cm,
        row top y/.store in=\rowTopY,
    row bot y/.store in=\rowBotY,
    top x off/.store in=\topX,
    bot x off/.store in=\botX,
    row top y=0.6cm,
    row bot y=-0.9cm,
    top x off=0.6cm,
    bot x off=1.2cm
]
    \filldraw [fill=violet!10, draw=violet!30] (-2.5,3.2) rectangle (2.8,-0.5);

    \filldraw [fill=violet!30, draw=violet!50] (-2.2,0.4) rectangle (0.3,-0.3);
    
\foreach \i in {1} {
    \coordinate (center\i) at ({(\i-1)*\gSepX}, 0);

    % Top Row (2 States): p (left), q (right)
    \node[cstate, label=above:$p$] (p\i) at (-1,2) {};
    \node[cstate] (q\i) at (1,2)  {};

    % Bottom Row (3 States): t (left), s (mid), r (right)
    \node[cstate] (t\i) at (-1.5, 0) {};
    \node[cstate] (s\i) at (0,0)      {};
    \node[cstate] (r\i) at (2,0)  {};
}
    %% Square final states
    \node[sstate, label=below:$\color{blue!60!black}\ell_1$] (accept1) at (-2.2,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_2$] (accept2) at (-1.2,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_3$] (accept3) at (-0.2,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_4$] (accept4) at (0.8,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_5$] (accept5) at (1.8,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_6$] (accept6) at (2.8,-1.3) {};

    %%Old accepting faces, commented
    %\node[cstate, green!70!black, green!70!black] (accept) at (-1.4,-2) {AAA};
    %\node  at (accept) {$:)$};

    %\node[cstate, green!70!black, green!70!black] (accept1) at (0.5,-2) {AAA};
    %\node  at (accept1) {$:)$};

    %\node[cstate, fill=red!40, red!40] (reject) at (-0.3,-2) {AAA};
    %\node  at (reject) {$:($};

    %\node[cstate, fill=red!40, red!40] (reject1) at (1.5,-2) {AAA};
    %\node  at (reject1) {$:($};
%    Transitions between the states of the 5 states
 \foreach \i in {1} {
  \path[->,>=stealth, thick, shorten >=1pt]
    (p\i) edge [loop left] node [above,tight label] {$b,{\color{purple}E,F}$} (p\i)
    (q\i) edge [loop right] node [tight label] {$a$} (q\i)
    
    (r\i) edge [loop right] node [tight label] {$b$} (r\i)
    (t\i) edge [loop left] node [tight label, yshift=0cm, xshift=-0.05cm] {$c$} (t\i)

    (p\i) edge  node [tight label,below] {$a$} (q\i)
    (q\i) edge [purple,bend right] node [tight label,above] {${\color{purple}{E,F}}$} (p\i)

    (q\i) edge [bend left = 10] node [tight label] {$b$} (r\i)   
    (r\i) edge [bend left = 10] node [tight label,yshift=0.1cm, xshift=-.05cm] {$a$} (q\i)
     
    (r\i) edge [bend left = 10] node [tight label] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label] {$b$} (r\i)       
    (p\i) edge [bend right =10] node [ tight label, left] {$c$} (t\i)
    (t\i) edge [bend right=10] node [tight label, right] {$b$} (p\i)

    (q\i) edge [bend left = 10] node [tight label, yshift=0cm] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label,yshift=-0.15cm] {$a$} (q\i)   
    (t\i) edge  node [tight label, left, yshift=-0.20cm, xshift=-.35cm] {$a$} (q\i)
    
    (t\i) edge [bend left=40, purple] node [tight label, left] {${\color{purple}F}$} (p\i)

    (r\i) edge [purple,out=60,in=60, looseness=1.8] node [tight label, above,xshift=0.1cm] {{\color{purple}$E$}} (p\i)  
    (s\i) edge [purple] node [tight label,xshift=0.1cm,yshift=0.6cm] {$\color{purple}F$} (p\i)   

    %(r\i) edge [purple,out=-30,in=30, looseness=1] node [tight label, above,yshift=0.1cm] {{\color{purple}$F$}} (reject1)  
    %(s\i) edge [purple,out=-30,in=60] node [tight label,yshift=-0.4cm,xshift=0.3cm] {$\color{purple}f$} (accept1) 
    
    
    
    %(t\i) edge [purple,out=-150,in=90] node [tight label,left,xshift=-0.2cm,yshift=-0.3cm] {$\color{purple}f$} (accept)

    %(s\i) edge [purple,out=-120,in=90] node [tight label] {$\color{purple}E\setminus f$} (reject) 
    %(t\i) edge [purple,out=-60,in=90] node [tight label,left,yshift=-0.2cm] {$\color{purple}E\setminus f$} (reject)

    (s\i) edge [loop left] node [tight label,left,xshift=-0.1cm,yshift=0cm] {$c$} (s\i);
    ;

   

    %% Accepting arrows
    \path[-stealth] 
    (-1.6,-0.3) edge [thick, green!50!black, out=200,in=90,looseness=1] node [left] {$1$} (accept1) 
    (-1.2,-0.3) edge [thick, green!50!black, out=-90,in=90,looseness=1] node [left] {$2$} (accept2) 
    (-0.8,-0.3) edge [thick, green!50!black, out=-60,in=90,looseness=1] node [right, xshift= 0.10cm] {$3$} (accept3) 

    (r\i) edge [thick, green!50!black, out=-120,in=90,looseness=1] node [left, xshift=-0.10cm] {$4$} (accept4) 
    (r\i) edge [thick, green!50!black, out=-90,in=90,looseness=1] node [left] {$5$} (accept5) 
    (r\i) edge [thick, green!50!black, out=-60,in=90,looseness=1] node [right] {$6$} (accept6) 
    
     %% y arrow
    (-1.2,3.2) edge [thick, out=110,in=130,looseness=3] node [xshift=0.0cm,left] {$y$} (p\i);;




    % ( 0.35, -1.25) edge [thick, green!50!black, double, out=-75,in=45,looseness=1] node [above, right] {$\reset{b}$} (B1)
    % (2.5,-1) edge [thick, green!50!black, double, out=-20,in=0,looseness=3] node [right] {$\reset{c}$} (C1)
    
    % (-1.6,-1.75) edge [out=90,in=0,looseness=8] node [right] {$\reset{a}$} (A1)
    % ( -0.5, -1.75) edge [out=90,in=180,looseness=7] node [xshift=0.15cm,right] {$\reset{b}$} (B1)
    % (1.6,-1.75) edge [out=90,in=180,looseness=8] node [xshift=0.2cm,right] {$\reset{c}$} (C1)
    
    % ;


}
%\path[->, thick, shorten >=1pt]     (-0.6,1.3) edge [purple,out=90,in=135, looseness=2] node [above] {$\color{purple}y$} (p1)    (reject1) edge [loop right] node [tight label] {$a,b,c,$} node [yshift=-0.3cm] {${\color{purple}E,F,y}$} (reject1)    ;
\end{tikzpicture}
    \caption{The DFA-classifier $\Aclassifier$ defining the languages $L_1,\dots, L_6$.}
    \label{fig:LanguageL1}
\end{figure}

==> figures_sec2and3/LanguageL1COPY.tex <==
\begin{wrapstuff}[l, type=figure, width=5.5cm, top=1]
\centering
\captionsetup{font=footnotesize,skip=2pt}
\scalebox{0.8}{
\begin{tikzpicture}[
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dotred, circle},  
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black},
    sstate/.style={base dot, rectangle}, 
    % --- 2. Define Parameters Correctly ---
    % Definition (.store in) followed by Assignment (using the key name)
    house peak H/.store in=\peakH,
    house peak H=-1.6cm,
    house eaves H/.store in=\eavesH, 
    house eaves H=0.15cm,
    house base H/.store in=\baseH,   
    house base H=-0.7cm,
    house width/.store in=\houseW,   
    house width=0.5cm,
    group sep x/.store in=\gSepX, 
    group sep x=2.6cm, %2.4cm,
    group sep y/.store in=\gSepY, 
    group sep y=3.2cm, %3.0cm,
        row top y/.store in=\rowTopY,
    row bot y/.store in=\rowBotY,
    top x off/.store in=\topX,
    bot x off/.store in=\botX,
    row top y=0.6cm,
    row bot y=-0.9cm,
    top x off=0.6cm,
    bot x off=1.2cm
]
    \filldraw [fill=violet!10, draw=violet!30] (-2.5,3.2) rectangle (2.8,-0.5);

    \filldraw [fill=violet!30, draw=violet!50] (-2.2,0.4) rectangle (0.3,-0.3);
    
\foreach \i in {1} {
    \coordinate (center\i) at ({(\i-1)*\gSepX}, 0);

    % Top Row (2 States): p (left), q (right)
    \node[cstate, label=above:$p$] (p\i) at (-1,2) {};
    \node[cstate] (q\i) at (1,2)  {};

    % Bottom Row (3 States): t (left), s (mid), r (right)
    \node[cstate] (t\i) at (-1.5, 0) {};
    \node[cstate] (s\i) at (0,0)      {};
    \node[cstate] (r\i) at (2,0)  {};
}
    %% Square final states
    \node[sstate, label=below:$\color{blue!60!black}\ell_1$] (accept1) at (-2.2,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_2$] (accept2) at (-1.2,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_3$] (accept3) at (-0.2,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_4$] (accept4) at (0.8,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_5$] (accept5) at (1.8,-1.3) {};
    \node[sstate, label=below:$\color{blue!60!black}\ell_6$] (accept6) at (2.8,-1.3) {};

    %%Old accepting faces, commented
    %\node[cstate, green!70!black, green!70!black] (accept) at (-1.4,-2) {AAA};
    %\node  at (accept) {$:)$};

    %\node[cstate, green!70!black, green!70!black] (accept1) at (0.5,-2) {AAA};
    %\node  at (accept1) {$:)$};

    %\node[cstate, fill=red!40, red!40] (reject) at (-0.3,-2) {AAA};
    %\node  at (reject) {$:($};

    %\node[cstate, fill=red!40, red!40] (reject1) at (1.5,-2) {AAA};
    %\node  at (reject1) {$:($};
%    Transitions between the states of the 5 states
 \foreach \i in {1} {
  \path[->,>=stealth, thick, shorten >=1pt]
    (p\i) edge [loop left] node [above,tight label] {$b,{\color{purple}E,F}$} (p\i)
    (q\i) edge [loop right] node [tight label] {$a$} (q\i)
    
    (r\i) edge [loop right] node [tight label] {$b$} (r\i)
    (t\i) edge [loop left] node [tight label, yshift=0cm, xshift=-0.05cm] {$c$} (t\i)

    (p\i) edge  node [tight label,below] {$a$} (q\i)
    (q\i) edge [purple,bend right] node [tight label,above] {${\color{purple}{E,F}}$} (p\i)

    (q\i) edge [bend left = 10] node [tight label] {$b$} (r\i)   
    (r\i) edge [bend left = 10] node [tight label,yshift=0.1cm, xshift=-.05cm] {$a$} (q\i)
     
    (r\i) edge [bend left = 10] node [tight label] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label] {$b$} (r\i)       
    (p\i) edge [bend right =10] node [ tight label, left] {$c$} (t\i)
    (t\i) edge [bend right=10] node [tight label, right] {$b$} (p\i)

    (q\i) edge [bend left = 10] node [tight label, yshift=0cm] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label,yshift=-0.15cm] {$a$} (q\i)   
    (t\i) edge  node [tight label, left, yshift=-0.20cm, xshift=-.35cm] {$a$} (q\i)
    
    (t\i) edge [bend left=40, purple] node [tight label, left] {${\color{purple}F}$} (p\i)

    (r\i) edge [purple,out=60,in=60, looseness=1.8] node [tight label, above,xshift=0.1cm] {{\color{purple}$E$}} (p\i)  
    (s\i) edge [purple] node [tight label,xshift=0.1cm,yshift=0.6cm] {$\color{purple}F$} (p\i)   

    %(r\i) edge [purple,out=-30,in=30, looseness=1] node [tight label, above,yshift=0.1cm] {{\color{purple}$F$}} (reject1)  
    %(s\i) edge [purple,out=-30,in=60] node [tight label,yshift=-0.4cm,xshift=0.3cm] {$\color{purple}f$} (accept1) 
    
    
    
    %(t\i) edge [purple,out=-150,in=90] node [tight label,left,xshift=-0.2cm,yshift=-0.3cm] {$\color{purple}f$} (accept)

    %(s\i) edge [purple,out=-120,in=90] node [tight label] {$\color{purple}E\setminus f$} (reject) 
    %(t\i) edge [purple,out=-60,in=90] node [tight label,left,yshift=-0.2cm] {$\color{purple}E\setminus f$} (reject)

    (s\i) edge [loop left] node [tight label,left,xshift=-0.1cm,yshift=0cm] {$c$} (s\i);
    ;

   

    %% Accepting arrows
    \path[-stealth] 
    (-1.6,-0.3) edge [thick, green!50!black, out=200,in=90,looseness=1] node [left] {$1$} (accept1) 
    (-1.2,-0.3) edge [thick, green!50!black, out=-90,in=90,looseness=1] node [left] {$2$} (accept2) 
    (-0.8,-0.3) edge [thick, green!50!black, out=-60,in=90,looseness=1] node [right, xshift= 0.10cm] {$3$} (accept3) 

    (r\i) edge [thick, green!50!black, out=-120,in=90,looseness=1] node [left, xshift=-0.10cm] {$4$} (accept4) 
    (r\i) edge [thick, green!50!black, out=-90,in=90,looseness=1] node [left] {$5$} (accept5) 
    (r\i) edge [thick, green!50!black, out=-60,in=90,looseness=1] node [right] {$6$} (accept6) 
    
     %% y arrow
    (-1.2,3.2) edge [thick, out=110,in=130,looseness=3] node [xshift=0.0cm,left] {$y$} (p\i);
}
\end{tikzpicture}
}\caption{The DFA-classifier $\Aclassifier$.} %% defining the languages $L_1,\dots, L_6$.}
    \label{fig:LanguageL1copy}
\end{wrapstuff}

==> figures_sec2and3/SidebysideWeakdet.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{.55\textwidth}
  \centering
{\footnotesize\thinmuskip=1.5mu %to reduce space in math mode
  \scalebox{0.9}{
    \begin{tikzpicture}[
    % ---  Define Dot Styles ---
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dot, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    \filldraw [fill=pink!10, draw=pink] (-2.6,1.25) rectangle (2.5,-1.25);

    \filldraw [fill=cyan!30, draw=cyan!30] (-4,-1.75) rectangle (4.1,-7.5);

    \node[cstate, fill=red!40, red!40] (q0) at (0,0) {AAA};
    \node (q0fake) at (q0) {$I$};
    \node[cstate,label=left:$\color{blue!60!black}\iota_a$] (A) at (-2, -1) {A};
    \node[cstate,label=left:$\color{blue!60!black}\iota_b$] (B) at (0, -1) {B};
    \node[cstate,label=right:$\color{blue!60!black}\iota_c$] (C) at (2,-1) {C};
    \node[cstate, fill=red!40, red!40] (A1) at (-2, -2) {AAA};
    \node[cstate, fill=red!40, red!40] (B1) at (0, -2) {AAA};
    \node[cstate, fill=red!40, red!40] (C1) at (2,-2) {AAA};

    \node[cstate,label=left:$\color{blue!60!black}p_a'$] (A2) at (-2,-3) {};
    \node[cstate,label=left:$\color{blue!60!black}p_b'$] (B2) at (0, -3) {};
    \node[cstate,label=left:$\color{blue!60!black}p_c'$] (C2) at (2, -3) {};

    \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q12) at (-2.6,-4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q13) at (-1.5, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q21) at (-0.6, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q23) at (0.6,-4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q31) at (1.5, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q32) at (2.6, -4) {B};
    
    \node (d1) at (A1) {$p_a$};
    \node (d2) at (B1) {$p_b$};
    \node (d3) at (C1) {$p_c$};

        %Le reset arrowssz
    \path[-stealth] 
    (-2.6,-1) edge [thick, green!50!black, double, out=200,in=180,looseness=3] node [left] {$\reset{a}$} (A1)
    ( 0.35, -1.25) edge [thick, green!50!black, double, out=-75,in=45,looseness=1] node [above, right] {$\reset{b}$} (B1)
    (2.5,-1) edge [thick, green!50!black, double, out=-20,in=0,looseness=3] node [right] {$\reset{c}$} (C1)
    
    (-1.6,-1.75) edge [out=90,in=0,looseness=8] node [right] {$\reset{a}$} (A1)
    ( -0.5, -1.75) edge [out=90,in=180,looseness=7] node [xshift=0.15cm,right] {$\reset{b}$} (B1)
    (1.6,-1.75) edge [out=90,in=180,looseness=8] node [xshift=0.2cm,right] {$\reset{c}$} (C1)
    
    ;

     \path[-stealth]
        (q0) edge [purple,loop above] node [above] {$y{\color{black},a,b,c}$} (q0)
         (q0) edge [bend left=15] node [above] {$x$} (A)
         (A) edge [bend left=15] node [above] {$b,c, \color{purple}y$} (q0)
         (q0) edge [bend right=15] node [left] {$x$} (B)
         (B) edge [bend right=15] node [right,xshift=-0.1cm] {$a,c$,} 
         node [right,yshift=-0.25cm] {$\color{purple}y$}
         (q0)
         (q0) edge [bend right=15] node [above] {$x$} (C)
         (C) edge [bend right=15] node [above] {$a,b, \color{purple}y$} (q0)
         (A) edge [thick, green!50!black, double] node [left] {$a$} (A1)
         (B) edge [thick, green!50!black, double] node [right] {$b$} (B1)
         (C) edge [thick, green!50!black, double] node [right] {$c$} (C1)

       (A) edge [loop above] node [above] {$x$} (A)
       (B) edge [loop, out=0, in=-30,looseness=20] node [right] {$x$} (B)
       (C) edge [loop above] node [above] {$x$} (C)

       (A2) edge [loop right] node [right] {$x$} (A2)
       (B2) edge [loop right] node [right] {$x$} (B2)
       (C2) edge [loop right] node [right] {$x$} (C2)


       (A1) edge [loop, out=300, in=330, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (A1)
        (B1) edge [loop, out=300, in=330, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (B1)
        (C1) edge [loop, out=300, in=330, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (C1)

        
         (A1) edge [bend left=15] node [right,xshift=-0.1cm] {$x$} (A2)
         (B1) edge [bend left=15] node [right,xshift=-0.1cm] {$x$} (B2)
         (C1) edge [bend left=15] node [right,xshift=-0.1cm] {$x$} (C2)

         (A2) edge [bend left=15] node [left] {$a, \color{purple}y$} (A1)
         (B2) edge [bend left=15] node [left] {$b, \color{purple}y$} (B1)
         (C2) edge [bend left=15] node [left] {$c, \color{purple}y$} (C1)

         (A2) edge  node [left] {$b$} (Q12)
         (A2) edge  node [right] {$c$} (Q13)
         (B2) edge  node [left] {$a$} (Q21)
         (B2) edge  node [right] {$c$} (Q23)
         (C2) edge  node [left] {$a$} (Q31)
         (C2) edge  node [right] {$b$} (Q32)
         ;
    
    \node[sstate] (s1) at (-3,-5) {B};
    \node[sstate] (s2) at (0,-5) {B};
    \node[sstate] (s3) at (3, -5) {B};

    \node[cstate,label=left:$\color{blue!60!black}q_a'$] (m1) at (-3, -6) {A};
    \node[cstate,label=left:$\color{blue!60!black}q_b'$] (m2) at (0, -6) {B};
    \node[cstate,label=left:$\color{blue!60!black}q_c'$] (m3) at (3,-6) {C};

    \node[sstate, label=north west:$Y$] (Y) at (0,-8) {A};
    \node[cstate, fill=red!40, red!40] (I) at (0,-9) {AAA};
    \node (Imp) at (I) {$I$};
    
    \node[sstate,label=above:$\color{blue!60!black}q_a$] (Q1) at (-3,-5) {B};
    \node[sstate,label=above:$\color{blue!60!black}q_b$] (Q2) at (0,-5) {B};
    \node[sstate,label=above:$\color{blue!60!black}q_c$] (Q3) at (3,-5) {B};
    
 %   \node[sstate,label=below:$Y$] (QB1Y) at (-4,-7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (QB12) at (-3, -7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (QB13) at (-2, -7) {B};


    \node[sstate,label=below:$\color{blue!60!black}q_a$] (QB21) at (-1,-7) {B};
%    \node[sstate,label=below:$Y$] (QB2Y) at (0, -7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (QB23) at (1, -7) {B};
    
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (QB31) at (2,-7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (QB32) at (3, -7) {B};
%    \node[sstate,label=below:$Y$] (QB3Y) at (4, -7) {B};
    

        \path[-stealth]


  

         
         (s1) edge [loop right] node [right] {$\purpley,a,b,c$} (s1)
         (s1) edge  node [right] {$x$} (m1)
               
         (m1) edge [purple,bend left] node [left] {$y$} (s1)
         (m1) edge [thick, green!50!black, double,out=240,in=180,looseness=1.5] node [below] {$a$} (Y)
         (m1) edge  node [right] {$b$} (QB12)
         (m1) edge  node [right] {$c$} (QB13) 

         (s2) edge [loop right] node [right] {$\purpley,a,b,c$} (m2)
         (s2) edge  node [right] {$x$} (m2)
         (m2) edge [purple,bend left] node [left] {$y$} (s2)
         (m2) edge  node [left] {$a$} (QB21)
         (m2) edge  node [left] {$c$} (QB23)
         (m2) edge [thick, green!50!black, double] node [left] {$b$} (Y)


         (m1) edge [loop right] node [right] {$x$} (m1)
        (m2) edge [loop right] node [right] {$x$} (m2)
        (m3) edge [loop right] node [right] {$x$} (m3)
        
         (s3) edge [loop right] node [right, yshift=+0.1cm] {$\purpley,a,$}  node [yshift=-0.15cm] {$b,c$}(m3)
         (s3) edge  node [right] {$x$} (m3)
         (m3) edge [purple, bend left] node [left] {$y$} (s3)
         (m3) edge  node [left] {$a$} (QB31)
         (m3) edge  node [left] {$b$} (QB32)
         (m3) edge [thick, green!50!black, double,out=300,in=0,looseness=1.5] node [below] {$c$} (Y)

         (Y) edge [loop, out=290, in=330, looseness=20] node [right] {$x,a,b,c, \reset{a},\reset{b},\reset{c}$}
         (Y) edge [thick, green!50!black, double] node [left] {$y$} (I)
         ;
    \end{tikzpicture}
}}
\caption{HD Büchi automaton $\Aweak$ for which the weak rewiring conjecture is not true.
}
    \label{fig:weak-rewiring-counterexampleFIRST}
\end{minipage}%
\begin{minipage}{.4\textwidth}
  \centering
{\footnotesize\thinmuskip=1.5mu %to reduce space in math mode
  
\scalebox{0.8}{\begin{tikzpicture}[
    % ---  Define Dot Styles ---
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dot, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    \filldraw [fill=cyan!30, draw=cyan!30] (-4,-1.6) rectangle (4.2,-7.5);

    \node[cstate, fill=red!40, red!40] (A1) at (-2, -2) {AAA};
    \node[cstate, fill=red!40, red!40] (B1) at (0, -2) {AAA};
    \node[cstate, fill=red!40, red!40] (C1) at (2,-2) {AAA};
    
    \node (d1) at (A1) {$p_a$};
    \node (d2) at (B1) {$p_b$};
    \node (d3) at (C1) {$p_c$};
    
    \node[cstate,label=left:$\color{blue!60!black}p_a'$] (A2) at (-2,-3) {};
    \node[cstate,label=left:$\color{blue!60!black}p_b'$] (B2) at (0, -3) {};
    \node[cstate,label=left:$\color{blue!60!black}p_c'$] (C2) at (2, -3) {};

    \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q12) at (-2.6,-4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q13) at (-1.5, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q21) at (-0.6, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q23) at (0.6,-4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q31) at (1.5, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q32) at (2.6, -4) {B};


        %Le reset arrowssz
    \path[-stealth] 
    (-2.5,-1.6) edge [out=90,in=180,looseness=7] node [left] {$\reset{a}$} (A1)    ( -0.5, -1.6) edge [out=90,in=180,looseness=6] node [xshift=0.25cm,right] {$\reset{b}$} (B1)
    (1.5,-1.6) edge [out=90,in=180,looseness=6] node [xshift=0.25cm,right] {$\reset{c}$} (C1)
    
    ;

     \path[-stealth]
         (A1) edge  node [right] {$x$} (A2)
         (B1) edge  node [right] {$x$} (B2)
         (C1) edge  node [right] {$x$} (C2)

         (A2) edge [bend left=15] node [left] {$a$, $\color{purple}y$} (A1)
         (B2) edge [bend left=15] node [left] {$b$,$\color{purple}y$} (B1)
         (C2) edge [bend left=15] node [left] {$c$,$\color{purple}y$} (C1)

            (A2) edge [loop right] node [right] {$x$} (A2)
            (B2) edge [loop right] node [right] {$x$} (B2)
            (C2) edge [loop right] node [right] {$x$} (C2)

        (A1) edge [loop, out=330, in=360, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (A1)
        (B1) edge [loop, out=330, in=360, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (B1)
        (C1) edge [loop, out=330, in=360, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (C1)

         (A2) edge [thick, green!50!black, double] node [left] {$a$} (Q12)
         (A2) edge [thick, green!50!black, double] node [right] {$b$} (Q13)
         (B2) edge [thick, green!50!black, double] node [left] {$c$} (Q21)
         (B2) edge [thick, green!50!black, double] node [right] {$a$} (Q23)
         (C2) edge [thick, green!50!black, double] node [left] {$b$} (Q31)
         (C2) edge [thick, green!50!black, double] node [right] {$c$} (Q32)
         ;
    
    \node[sstate] (s1) at (-3,-5) {B};
    \node[sstate] (s2) at (0,-5) {B};
    \node[sstate] (s3) at (3, -5) {B};

    \node[cstate, label=left:$\color{blue!60!black}q_a'$] (m1) at (-3, -6) {A};
    \node[cstate, label=left:$\color{blue!60!black}q_b'$] (m2) at (0, -6) {B};
    \node[cstate, label=left:$\color{blue!60!black}q_c'$] (m3) at (3,-6) {C};

    \node[sstate, label=left:$\color{blue!60!black}Y_a$] (Y1) at (-3,-8) {A};
    \node[sstate, label=left:$\color{blue!60!black}Y_b$] (Y) at (0,-8) {A};
    \node[sstate, label=left:$\color{blue!60!black}Y_c$] (Y3) at (3,-8) {A};

    \node[cstate, fill=red!40, red!40] (reA1) at (-3, -9) {AAA};
    \node[cstate, fill=red!40, red!40] (reB1) at (0, -9) {AAA};
    \node[cstate, fill=red!40, red!40] (reC1) at (3,-9) {AAA};
    
    \node (rd1) at (reA1) {$p_a$};
    \node (rd2) at (reB1) {$p_b$};
    \node (rd3) at (reC1) {$p_c$};
    

    
    \node[sstate,label=above:$\color{blue!60!black}q_a$] (Q1) at (-3,-5) {B};
    \node[sstate,label=above:$\color{blue!60!black}q_b$] (Q2) at (0,-5) {B};
    \node[sstate,label=above:$\color{blue!60!black}q_c$] (Q3) at (3,-5) {B};
    
 %   \node[sstate,label=below:$Y$] (QB1Y) at (-4,-7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (QB12) at (-3, -7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (QB13) at (-2, -7) {B};


    \node[sstate,label=below:$\color{blue!60!black}q_a$] (QB21) at (-1,-7) {B};
%    \node[sstate,label=below:$Y$] (QB2Y) at (0, -7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (QB23) at (1, -7) {B};
    
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (QB31) at (2,-7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (QB32) at (3, -7) {B};
%    \node[sstate,label=below:$Y$] (QB3Y) at (4, -7) {B};
    

        \path[-stealth]
        
         (s1) edge [loop right] node [right] {$\purpley,a,b,c$}  (s1)
         (s1) edge  node [right] {$x$} (m1)
               
         (m1) edge [purple,bend left] node [left] {$y$} (s1)
         (m1) edge [thick, green!50!black, double,out=240,in=120,looseness=1.5] node [left] {$a$} (Y1)
         (m1) edge  node [right] {$b$} (QB12)
         (m1) edge  node [right] {$c$} (QB13) 

         (s2) edge [loop right] node [right] {$\purpley,a,b,c$} (m2)
         (s2) edge  node [right] {$x$} (m2)
         (m2) edge [purple,bend left] node [left] {$y$} (s2)
         (m2) edge  node [left] {$a$} (QB21)
         (m2) edge  node [left] {$c$} (QB23)
         (m2) edge [thick, green!50!black, double] node [left] {$b$} (Y)

         (m1) edge [loop right] node [right] {$x$} (m1)
        (m2) edge [loop right] node [right] {$x$} (m2)
        (m3) edge [loop right] node [right] {$x$} (m3)

         (s3) edge [loop right] node [right] {$\purpley,a,$} node [right,yshift=-0.25cm] {$b,c$} (s1) (m3)
         (s3) edge  node [right] {$x$} (m3)
         (m3) edge [purple, bend left] node [left] {$y$} (s3)
         (m3) edge  node [left] {$a$} (QB31)
         (m3) edge  node [left] {$b$} (QB32)
         (m3) edge [thick, green!50!black, double,out=300,in=60,looseness=1.5] node [right] {$c$} (Y3)

         (Y) edge [loop, out=290, in=340, looseness=10] node [right] {$\Sigma\setminus\{{\color{purple}y}\}$} (Y)

         (Y1) edge [loop, out=290, in=340, looseness=10] node [right] {$\Sigma\setminus\{{\color{purple}y}\}$} (Y1)

         (Y3) edge [loop, out=290, in=340, looseness=10] node [right] {$\Sigma\setminus\{{\color{purple}y}\}$} (Y3)
         %(Y) edge [thick, green!50!black, double] node [left] {$y$} (I)

         

        (Y1) edge [thick, green!50!black, double] node [left] {$y$} (reA1)
        (Y) edge [thick, green!50!black, double] node [left] {$y$} (reB1)
        (Y3) edge [thick, green!50!black, double] node [left] {$y$} (reC1)
         ;
    \end{tikzpicture}
}
}
\caption{Determinisation of $\Aweak$ by introducing copies of the state $Y$.}
\label{fig:wierdYdetFIRST}
\end{minipage}
\end{figure}

==> figures_sec2and3/Weak_rewire_conjecture.tex <==
\begin{figure}[h]
\centering
{\footnotesize\thinmuskip=1.5mu %to reduce space in math mode
  \begin{tikzpicture}[
    % ---  Define Dot Styles ---
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dot, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    \filldraw [fill=pink!10, draw=pink] (-2.6,1.25) rectangle (2.5,-1.25);

    \filldraw [fill=cyan!30, draw=cyan!30] (-4,-1.75) rectangle (4.1,-7.5);

    \node[cstate, fill=red!40, red!40] (q0) at (0,0) {AAA};
    \node (q0fake) at (q0) {$I$};
    \node[cstate,label=left:$\color{blue!60!black}\iota_a$] (A) at (-2, -1) {A};
    \node[cstate,label=left:$\color{blue!60!black}\iota_b$] (B) at (0, -1) {B};
    \node[cstate,label=right:$\color{blue!60!black}\iota_c$] (C) at (2,-1) {C};
    \node[cstate, fill=red!40, red!40] (A1) at (-2, -2) {AAA};
    \node[cstate, fill=red!40, red!40] (B1) at (0, -2) {AAA};
    \node[cstate, fill=red!40, red!40] (C1) at (2,-2) {AAA};

    \node[cstate,label=left:$\color{blue!60!black}p_a'$] (A2) at (-2,-3) {};
    \node[cstate,label=left:$\color{blue!60!black}p_b'$] (B2) at (0, -3) {};
    \node[cstate,label=left:$\color{blue!60!black}p_c'$] (C2) at (2, -3) {};

    \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q12) at (-2.6,-4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q13) at (-1.5, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q21) at (-0.6, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q23) at (0.6,-4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q31) at (1.5, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q32) at (2.6, -4) {B};
    
    \node (d1) at (A1) {$p_a$};
    \node (d2) at (B1) {$p_b$};
    \node (d3) at (C1) {$p_c$};

        %Le reset arrowssz
    \path[-stealth] 
    (-2.6,-1) edge [thick, green!50!black, double, out=200,in=180,looseness=3] node [left] {$\reset{a}$} (A1)
    ( 0.35, -1.25) edge [thick, green!50!black, double, out=-75,in=45,looseness=1] node [above, right] {$\reset{b}$} (B1)
    (2.5,-1) edge [thick, green!50!black, double, out=-20,in=0,looseness=3] node [right] {$\reset{c}$} (C1)
    
    (-1.6,-1.75) edge [out=90,in=0,looseness=8] node [right] {$\reset{a}$} (A1)
    ( -0.5, -1.75) edge [out=90,in=180,looseness=7] node [xshift=0.15cm,right] {$\reset{b}$} (B1)
    (1.6,-1.75) edge [out=90,in=180,looseness=8] node [xshift=0.2cm,right] {$\reset{c}$} (C1)
    
    ;

     \path[-stealth]
        (q0) edge [purple,loop above] node [above] {$y{\color{black},a,b,c}$} (q0)
         (q0) edge [bend left=15] node [above] {$x$} (A)
         (A) edge [bend left=15] node [above] {$b,c, \color{purple}y$} (q0)
         (q0) edge [bend right=15] node [left] {$x$} (B)
         (B) edge [bend right=15] node [right,xshift=-0.1cm] {$a,c$,} 
         node [right,yshift=-0.25cm] {$\color{purple}y$}
         (q0)
         (q0) edge [bend right=15] node [above] {$x$} (C)
         (C) edge [bend right=15] node [above] {$a,b, \color{purple}y$} (q0)
         (A) edge [thick, green!50!black, double] node [left] {$a$} (A1)
         (B) edge [thick, green!50!black, double] node [right] {$b$} (B1)
         (C) edge [thick, green!50!black, double] node [right] {$c$} (C1)

       (A) edge [loop above] node [above] {$x$} (A)
       (B) edge [loop, out=0, in=-30,looseness=20] node [right] {$x$} (B)
       (C) edge [loop above] node [above] {$x$} (C)

       (A2) edge [loop right] node [right] {$x$} (A2)
       (B2) edge [loop right] node [right] {$x$} (B2)
       (C2) edge [loop right] node [right] {$x$} (C2)


       (A1) edge [loop, out=300, in=330, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (A1)
        (B1) edge [loop, out=300, in=330, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (B1)
        (C1) edge [loop, out=300, in=330, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (C1)

        
         (A1) edge [bend left=15] node [right,xshift=-0.1cm] {$x$} (A2)
         (B1) edge [bend left=15] node [right,xshift=-0.1cm] {$x$} (B2)
         (C1) edge [bend left=15] node [right,xshift=-0.1cm] {$x$} (C2)

         (A2) edge [bend left=15] node [left] {$a, \color{purple}y$} (A1)
         (B2) edge [bend left=15] node [left] {$b, \color{purple}y$} (B1)
         (C2) edge [bend left=15] node [left] {$c, \color{purple}y$} (C1)

         (A2) edge  node [left] {$b$} (Q12)
         (A2) edge  node [right] {$c$} (Q13)
         (B2) edge  node [left] {$a$} (Q21)
         (B2) edge  node [right] {$c$} (Q23)
         (C2) edge  node [left] {$a$} (Q31)
         (C2) edge  node [right] {$b$} (Q32)
         ;
    
    \node[sstate] (s1) at (-3,-5) {B};
    \node[sstate] (s2) at (0,-5) {B};
    \node[sstate] (s3) at (3, -5) {B};

    \node[cstate,label=left:$\color{blue!60!black}q_a'$] (m1) at (-3, -6) {A};
    \node[cstate,label=left:$\color{blue!60!black}q_b'$] (m2) at (0, -6) {B};
    \node[cstate,label=left:$\color{blue!60!black}q_c'$] (m3) at (3,-6) {C};

    \node[sstate, label=north west:$Y$] (Y) at (0,-8) {A};
    \node[cstate, fill=red!40, red!40] (I) at (0,-9) {AAA};
    \node (Imp) at (I) {$I$};
    
    \node[sstate,label=above:$\color{blue!60!black}q_a$] (Q1) at (-3,-5) {B};
    \node[sstate,label=above:$\color{blue!60!black}q_b$] (Q2) at (0,-5) {B};
    \node[sstate,label=above:$\color{blue!60!black}q_c$] (Q3) at (3,-5) {B};
    
 %   \node[sstate,label=below:$Y$] (QB1Y) at (-4,-7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (QB12) at (-3, -7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (QB13) at (-2, -7) {B};


    \node[sstate,label=below:$\color{blue!60!black}q_a$] (QB21) at (-1,-7) {B};
%    \node[sstate,label=below:$Y$] (QB2Y) at (0, -7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (QB23) at (1, -7) {B};
    
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (QB31) at (2,-7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (QB32) at (3, -7) {B};
%    \node[sstate,label=below:$Y$] (QB3Y) at (4, -7) {B};
    

        \path[-stealth]


  

         
         (s1) edge [loop right] node [right] {$\purpley,a,b,c$} (s1)
         (s1) edge  node [right] {$x$} (m1)
               
         (m1) edge [purple,bend left] node [left] {$y$} (s1)
         (m1) edge [thick, green!50!black, double,out=240,in=180,looseness=1.5] node [below] {$a$} (Y)
         (m1) edge  node [right] {$b$} (QB12)
         (m1) edge  node [right] {$c$} (QB13) 

         (s2) edge [loop right] node [right] {$\purpley,a,b,c$} (m2)
         (s2) edge  node [right] {$x$} (m2)
         (m2) edge [purple,bend left] node [left] {$y$} (s2)
         (m2) edge  node [left] {$a$} (QB21)
         (m2) edge  node [left] {$c$} (QB23)
         (m2) edge [thick, green!50!black, double] node [left] {$b$} (Y)


         (m1) edge [loop right] node [right] {$x$} (m1)
        (m2) edge [loop right] node [right] {$x$} (m2)
        (m3) edge [loop right] node [right] {$x$} (m3)
        
         (s3) edge [loop right] node [right, yshift=+0.1cm] {$\purpley,a,$}  node [yshift=-0.15cm] {$b,c$}(m3)
         (s3) edge  node [right] {$x$} (m3)
         (m3) edge [purple, bend left] node [left] {$y$} (s3)
         (m3) edge  node [left] {$a$} (QB31)
         (m3) edge  node [left] {$b$} (QB32)
         (m3) edge [thick, green!50!black, double,out=300,in=0,looseness=1.5] node [below] {$c$} (Y)

         (Y) edge [loop, out=290, in=330, looseness=20] node [right] {$x,a,b,c, \reset{a},\reset{b},\reset{c}$}
         (Y) edge [thick, green!50!black, double] node [left] {$y$} (I)
         ;
    \end{tikzpicture}
}
\caption{HD Büchi automaton $\Aweak$ for which the weak rewiring conjecture is not true.
The transitions $\xrightarrow{\reset{i}} p_i$ outgoing from a box indicate that from every state in that box, there is a transition on $\reset{i}$ to $p_i$.}
    \label{fig:weak-rewiring-counterexample}
\end{figure}

==> figures_sec2and3/bacopycopy.tex <==
\begin{figure}
\begin{subfigure}{1\textwidth}
  \centering
{\small\thinmuskip=1.5mu %to reduce space in math mode
\begin{tikzpicture}[
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
     arr/.style = {
         draw=#1, 
         double,
         rounded corners=3mm, 
         semithick, 
         -Straight Barb
         },   
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black},
    % --- 2. Define Parameters Correctly ---
    % Definition (.store in) followed by Assignment (using the key name)
    house peak H/.store in=\peakH,
    house peak H=-1.6cm,
    house eaves H/.store in=\eavesH, 
    house eaves H=0.15cm,
    house base H/.store in=\baseH,   
    house base H=-0.7cm,
    house width/.store in=\houseW,   
    house width=0.5cm,
    group sep x/.store in=\gSepX, 
    group sep x=2.6cm, %2.4cm,
    group sep y/.store in=\gSepY, 
    group sep y=3.2cm, %3.0cm,
        row top y/.store in=\rowTopY,
    row bot y/.store in=\rowBotY,
    top x off/.store in=\topX,
    bot x off/.store in=\botX,
    row top y=0.6cm,
    row bot y=-0.9cm,
    top x off=0.6cm,
    bot x off=1.2cm
]

    \filldraw [fill=pink!10,draw=pink] (-3.6,4.8) rectangle (-0.3,1.9);

    \filldraw [xshift=2cm, yshift=3.4cm,fill=violet!10, draw=violet!30] (-1.8,1.3) rectangle (2,-1.4);

    \filldraw [xshift=6.3cm, yshift=6.7cm,fill=violet!20, draw=violet!40] (-1.8,-2) rectangle (2,-4.7);



\foreach \i in {1} {
    \coordinate (center\i) at ($ ({(\i-1)*\gSepX}, 0) + (2,3.6) $);

    % Top Row (2 States): p (left), q (right)
    \node[cstate, label=above:$p_i$] (p\i) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[cstate, label=above:$q_{i}$] (q\i) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row (3 States): t (left), s (mid), r (right)
    \node[cstate, label=below:$t_{i}$] (t\i) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[cstate, label=below:$s_{i}$] (s\i) at ($(center\i) + (0, \rowBotY)$)      {};
    \node[cstate, label=below:$r_{i}$] (r\i) at ($(center\i) + (\botX, \rowBotY)$)  {};
}

\foreach \j [evaluate=\j as \i using int(\j+6)] in {1} {
    \coordinate (center\i) at ($({(\j-1)*\gSepX}, -\gSepY) + (6,6.8)$);

    % Top Row
    \node[sstate, label=above:$p_{i}$] (pbot\j) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[sstate, label=above:$q_{i}$] (qbot\j) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row
    \node[sstate, label=below:$t_{i}$] (tbot\j) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[sstate, label=below:$s_{i}$] (sbot\j) at ($(center\i) + (0, \rowBotY)$)      {};
    \node[sstate, label=below:$r_{i}$] (rbot\j) at ($(center\i) + (\botX, \rowBotY)$)  {};
}

\node[sstate,label=below:$Y$,minimum size=0.2cm] (Y) at (9,3.8) {$y$};


\path[->,>=stealth, thick, shorten >=1pt]
        (Y) edge [loop right] node [right] {$a,b,c$} (Y);
%Uncomment for old edge to a copy of $I$.
 % \node[cstate, fill=red!40, red!40] (fakeinit) [below=0.5cm of Y] {AAA};
 % \node (temp1) at (fakeinit) {$I$};
%\path[->,>=stealth, thick, shorten >=1pt]
%        (Y) edge [thick, green!50!black, double] node [left] {$y$} (fakeinit);



% Calculate center between col 3 and 4
\coordinate (middleCenter) at (1.5,0);

\coordinate (topSquareCenter) at ($(middleCenter) + (0, 3.5cm)$);

\node[cstate, fill=red!40, red!40] (a1) at ($(topSquareCenter) + (-4cm, -1.1cm)$) {AAA};

\node (tempa1) at (a1) {$I_c$};

 \node[cstate, fill=red!40, red!40] (a2) [above=0.8cm of a1] {AAA};
\node at (a2) {$I$};
 \node[cstate, fill=red!40, red!40] (a3) [right=0.8cm of a2] {AAA};
\node at (a3) {$I_a$};
 \node[cstate, fill=red!40, red!40] (a4) [below=0.8cm of a3] {AAA};
\node at (a4) {$I_b$};

\path[->,>=stealth, thick, shorten >=1pt] 
    (-2.2,4.8) edge [out=90,in=135, looseness=2.5] node [above] {$\color{purple}y$} (a2)

    (1.4,4.7) edge [out=90,in=135, looseness=3] node [above] {$\color{purple}y$} (p1)

    (5.6,4.7) edge [out=90,in=135, looseness=3] node [above] {$\color{purple}y$} (pbot1)
;

% Transitions between the four states

  \path[->,>=stealth, thick, shorten >=1pt]
      (a1) edge [loop left] node [left] {$c$} (a1)%a1 is IC?
      (a2) edge [loop above] node [tight label, above] {$a,b$} (a2) %a2 is I
    (a3) edge [loop above] node [tight label, above] {$a,c$} (a3) %a3 is Ia
    (a4) edge [loop right] node [tight label, right] {$b$} (a4) %a4 is Ib

    (a2) edge [bend left = 8] node [right] {$c$} (a1)
    (a1) edge [bend left = 8] node [left] {$a,b$} (a2)
    (a1) edge [bend left = 8] node [below] {$a$} (a3)
      (a2) edge node [above] {$a$} (a3)

    (a3) edge [bend right = 8] node [left] {$b$} (a4)
    (a4) edge [bend right = 8] node [right] {$c,a$} (a3);
    

%    Transitions between the states of the 5 states
 \foreach \i in {1} {
  \path[->,>=stealth, thick, shorten >=1pt]
    (p\i) edge [loop left] node [] {$b$} (p\i)
    (q\i) edge [loop right] node [] {$a$} (q\i)
    (r\i) edge [loop right] node [] {$b$} (r\i)
    (t\i) edge [loop left] node [] {$c$} (t\i)

    (p\i) edge  node [above] {$a$} (q\i)

    (q\i) edge [bend left = 10] node [tight label] {$b$} (r\i)   
    (r\i) edge [bend left = 10] node [tight label,yshift=0.1cm, xshift=0.05cm] {$a$} (q\i)
     
    (r\i) edge [bend left = 10] node [tight label] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label] {$b$} (r\i)       
    (p\i) edge [bend right =10] node [ tight label, left] {$c$} (t\i)
    (t\i) edge [bend right=10] node [tight label, right] {$b$} (p\i)

    (q\i) edge [bend left = 10] node [tight label, yshift=0cm] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label,yshift=-0.15cm] {$a$} (q\i)   
    (s\i) edge [loop left] node [tight label,below,xshift=0.1cm,yshift=-0.1cm] {$c$} (s\i)
    (t\i) edge [bend left = 15] node [tight label, left] {$a$} (q\i);
}
\draw[arr=green!50!black]  (Y) -- ++ (0,1.5) --++ (-9.7,0) -- node[pos=0.0,above, inner sep=2pt] {$\purpley$} (a2.north east); 
 \foreach \i in {1} {
  \path[->,>=stealth, thick, shorten >=1pt]
    (pbot\i) edge [loop left] node [] {$b$} (pbot\i)
    (qbot\i) edge [loop right] node [] {$a$} (qbot\i)
    (rbot\i) edge [loop right] node [] {$b$} (rbot\i)
    (tbot\i) edge [loop left] node [] {$c$} (tbot\i)

    (pbot\i) edge node [above] {$a$} (qbot\i)

    (qbot\i) edge [bend left = 10] node [tight label] {$b$} (rbot\i)   
    (rbot\i) edge [bend left = 10] node [tight label,yshift=0.1cm, xshift=0.05cm] {$a$} (qbot\i)
     
    (rbot\i) edge [bend left = 10] node [tight label] {$c$} (sbot\i)  
    (sbot\i) edge [bend left = 10] node [tight label] {$b$} (rbot\i)       
    (pbot\i) edge [bend right =10] node [ tight label, left] {$c$} (tbot\i)
    (tbot\i) edge [bend right=10] node [tight label, right] {$b$} (pbot\i)

    (qbot\i) edge [bend left = 10] node [tight label, yshift=0cm] {$c$} (sbot\i)  
    (sbot\i) edge [bend left = 10] node [tight label,yshift=-0.15cm] {$a$} (qbot\i)   
    (sbot\i) edge [loop left] node [tight label,below,xshift=0.1cm,yshift=-0.1cm] {$c$} (sbot\i)
    (tbot\i) edge [bend left = 15] node [tight label, left] {$a$} (qbot\i);
}
\end{tikzpicture}
}
    \caption{The automaton's transitions over the letters $a$, $b$, $c$, and $y$. The value of $i$ ranges over the set $\{1,\dots,6\}$.}
    \label{fig:transitionsoverabcyCOPY}
    \end{subfigure}
    \par\bigskip
    \hspace{-1.4cm}
    \begin{subfigure}{1\textwidth}
 {\small\thinmuskip=1.5mu %to reduce space in math mode
        \begin{tikzpicture}[
    base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black},
    house peak H/.store in=\peakH,
    house peak H=-1.6cm,
    house eaves H/.store in=\eavesH, 
    house eaves H=0.15cm,
    house base H/.store in=\baseH,   
    house base H=-0.7cm,
    house width/.store in=\houseW,   
    house width=0.5cm,
    group sep x/.store in=\gSepX, 
    group sep x=2.6cm, %2.4cm,
    group sep y/.store in=\gSepY, 
    group sep y=4.2cm, %3.0cm,
        row top y/.store in=\rowTopY,
    row bot y/.store in=\rowBotY,
    top x off/.store in=\topX,
    bot x off/.store in=\botX,
    row top y=0.4cm, 
    row bot y=-0.6cm,
    top x off=0.4cm,
    bot x off=0.8cm
]

\draw [fill=pink!10, draw=pink] (4.7,6) rectangle (7.3,2.85+0.5);

\draw [fill=cyan!20, draw=cyan!20] (-1.4,1.2) rectangle (14.6,-6.7);

%\draw [fill=violet!10, draw=violet!30] (-1.3,-3) rectangle (14.5,-6.5);
%%Antonio: Box unnecessary?

   % Extra above top box
    \node[] (space1) at (0,3) {};

\foreach \i in {0,...,5} {
        \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!10, draw=violet!30] (-1.1,1) rectangle (1.3,-1.3);
        \end{scope}
         \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!20, draw=violet!40] (-1.1,-3.2) rectangle (1.3,-5.5);
        \end{scope}
        %Smol boxes
        \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!30, draw=violet!50] (-0.6,-0.4) rectangle (0.4,-1.05);
        \end{scope}
         \begin{scope}[xshift=\i*2.6cm,yshift=-4.2cm]
            \filldraw [fill=violet!40, draw=violet!60] (-0.6,-0.4) rectangle (0.4,-1.05);
        \end{scope}
    }

\node[cstate, label=below:$\color{blue!60!black}p_i$] (reseti) at (9,3.3) {};

%\path[->,>=stealth, thick, shorten >=1pt]
%    (tbot1) edge [thick, green!50!black, double] node [left] {$\reset{i}$} (reseti);

\foreach \i in {1,...,6} {
    \coordinate (center\i) at ({(\i-1)*\gSepX}, 0);

    % Top Row (2 States): p (left), q (right)
    \node[cstate, label=left:$\color{blue!60!black}p_{\i}$] (p\i) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[cstate, label=right:${\color{blue!60!black}q_{\i}}$] (q\i) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row (3 States): t (left), s (mid), r (right)
    \node[cstate, label=below:$\color{blue!60!black}t_{\i}$] (t\i) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[cstate, label=below:$\color{blue!60!black}s_{\i}$] (s\i) at ($(center\i) + (0.2cm, \rowBotY)$)      {};
    \node[cstate, label=right:$\color{blue!60!black}r_{\i}$] (r\i) at ($(center\i) + (\botX, \rowBotY)$)  {};
}
%THE STATES THAT ARE BELOW THE TOP BOXES
\node[sstate, label=below:$\color{blue!60!black}p_2$] (p11) at (-0.5,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (p12) at (0,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p13) at (0.8,-1.7) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (p21) at (2.1,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (p22) at (2.6,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p23) at (3.4,-1.7) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (p31) at ($(-0.5,-1.7)+(5.2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_2$] (p32) at ($(0,-1.7)+(5.2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p33) at ($(0.8,-1.7)+(5.2,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p41) at ($(-0.4,-1.7)+(7.8,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (p42) at ($(0.2,-1.7)+(7.8,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (p43) at ($(0.8,-1.7)+(7.8,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p51) at ($(-0.4,-1.7)+(\gSepX*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (p52) at ($(0.2,-1.7)+(\gSepX*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (p53) at ($(0.8,-1.7)+(\gSepX*4,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p61) at ($(-0.4,-1.7)+(\gSepX*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (p62) at ($(0.2,-1.7)+(\gSepX*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (p63) at ($(0.8,-1.7)+(\gSepX*5,0)$){};


\foreach \j [evaluate=\j as \i using int(\j+6)] in {1,...,6} {
    \coordinate (center\i) at ({(\j-1)*\gSepX}, -\gSepY);

    % Top Row
    \node[sstate, label=left:$\color{blue!60!black}p_{\j}$] (pbot\j) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[sstate, label=right:$\color{blue!60!black}q_{\j}$] (qbot\j) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row
    \node[sstate, label=below:$\color{blue!60!black}t_{\j}$] (tbot\j) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[sstate, label=below:$\color{blue!60!black}s_{\j}$] (sbot\j) at ($(center\i) + (0.2cm, \rowBotY)$)      {};
    \node[sstate, label=right:$\color{blue!60!black}r_{\j}$] (rbot\j) at ($(center\i) + (\botX, \rowBotY)$)  {};
}

%THE STATES THAT ARE BELOW THE  BOTTOM BOXWS 

%NAMES are pbotij, i\in1,...6, j\in1,2,3,4.

%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot11) at (-0.5,-5.9) {};
\node[sstate, label=below:$\color{blue!60!black}p_2$] (pbot12) at (0,-5.9) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (pbot13) at (0.5,-5.9) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot14) at (1.1,-5.9) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (pbot21) at ($(-0.5,-5.9)+(2.6*1,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot22) at ($(0,-5.9)+(2.6*1,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (pbot23) at ($(0.5,-5.9)+(2.6*1,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot24) at ($(1.1,-5.9)+(2.6*1,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (pbot31) at ($(-0.5,-5.9)+(2.6*2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_2$] (pbot32) at ($(0,-5.9)+(2.6*2,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot33) at ($(0.5,-5.9)+(2.6*2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot34) at ($(1.1,-5.9)+(2.6*2,0)$) {};


\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot41) at ($(-0.5,-5.9)+(2.6*3,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot42) at ($(0.1,-5.9)+(2.6*3,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (pbot43) at ($(0.6,-5.9)+(2.6*3,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (pbot44) at ($(1.1,-5.9)+(2.6*3,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot51) at ($(-0.5,-5.9)+(2.6*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (pbot52) at ($(0.1,-5.9)+(2.6*4,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot53) at ($(0.6,-5.9)+(2.6*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (pbot54) at ($(1.1,-5.9)+(2.6*4,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot61) at ($(-0.5,-5.9)+(2.6*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (pbot62) at ($(0.1,-5.9)+(2.6*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (pbot63) at ($(0.6,-5.9)+(2.6*5,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot64) at ($(1.1,-5.9)+(2.6*5,0)$) {};


\foreach \i in {1,...,3} {
\path[->,>=stealth, thick, shorten >=1pt]
($(-3,-0.4)+(2.6*\i,0)$) edge node [left] {$F,\i$} (p\i)
(r\i) edge  node [right] {$E$} (p\i)
 ($(-3,-0.4)+(2.6*\i,-4.2)$) edge  node [left] {$F$} (pbot\i)
;
}

\foreach \i in {4,...,6} {
\path[->,>=stealth, thick, shorten >=1pt]
($(-3.0,-0.4)+(2.6*\i,0)$) edge  node [left] {$F$} (p\i)
%(s\i) edge node [rotate=-60,below,yshift=0.1cm,xshift=0.1cm] {$E,\i$} (p\i)

%(sbot\i) edge node [rotate=-60,below,yshift=0.1cm,xshift=0.1cm] {$E,\i$} (pbot\i)
(r\i) edge  node [right] {$E,\i$} (p\i)
  ($(-3,-0.4)+(2.6*\i,-4.2)$) edge  node [left] {$F$} (pbot\i)
;
}





 \foreach \i in {1,...,6} {
  \path[->,>=stealth, thick, shorten >=1pt]
    ($(-3,1.2)+(2.6*\i,0)$) edge [out=90,in=45, looseness=3] node [above, xshift=-0.1cm,yshift=0.2cm] {$\reset{\i}$} (p\i)
  
    (p\i) edge [loop above] node [left] {$E,F$} (p\i)
    (q\i) edge  node [above,xshift=0.2cm] {$E,F$} (p\i)
    
    
    (pbot\i) edge [loop above] node [left] {$E,F$} (pbot\i)
    (qbot\i) edge  node [above,xshift=0.2cm] {$E,F$} (pbot\i)
    (rbot\i) edge  node [right] {$E$} (pbot\i)
    ;
}

\path[->,>=stealth, thick, shorten >=1pt]
    (7.3,4) edge [thick, green!50!black, double] node [above] {$\reset{i}$} (reseti);

\path[->,>=stealth, thick, shorten >=1pt]
%    (tbot1) edge [thick, green!50!black, double] node [left] {$1$} (pbot11)
    (-0.2,-5.25) edge  node [left,xshift=+0.1cm] {$2$} (pbot12)
    (-0.2,-5.25) edge  node [right] {$3$} (pbot13)

    (2.4,-5.25) edge  node [left] {$1$} (pbot21)
%    (tbot2) edge [thick, green!50!black, double] node [left,xshift=+0.1cm] {$2$} (pbot22)
    (2.4,-5.25) edge  node [right] {$3$} (pbot23)

    (5,-5.25) edge node [left] {$1$} (pbot31)
    (5,-5.25) edge  node [left,xshift=+0.1cm] {$2$} (pbot32)
%    (tbot3) edge [thick, green!50!black, double] node [right] {$3$} (pbot33)

    (7.5,-5.25) edge node [left] {$e$} (pbot41)

    (10,-5.25) edge node [left] {$e$} (pbot51)

    (12.6,-5.25) edge node [left] {$e$} (pbot61)
    
    (rbot1) edge  node [right] {$f$} (pbot14)
    (rbot2) edge  node [right] {$f$} (pbot24)
    (rbot3) edge  node [right] {$f$} (pbot34)

%    (8.3,-5.25) edge [thick, green!50!black, double] node [left] {$4$} (pbot42)
    (rbot4) edge node [right,xshift=-0.1cm] {$5$} (pbot43)
    (rbot4) edge node [right] {$6$} (pbot44)
    
    (rbot5) edge  node [left] {$4$} (pbot52)
%    (10.9,-5.25) edge [thick, green!50!black, double] node [right,xshift=-0.1cm] {$5$} (pbot53)
    (rbot5) edge node [right] {$6$} (pbot54)

    (rbot6) edge  node [left] {$4$} (pbot62)
    (rbot6) edge node [right,xshift=-0.1cm] {$5$} (pbot63)
%    (13.5,-5.25) edge [thick, green!50!black, double]  node [right] {$6$} (pbot64)
    ;


\path[->,>=stealth, thick, shorten >=1pt]
    (-0.2,-1.05) edge  node [left] {$2$} (p11)
    (-0.2,-1.05) edge  node [right] {$3$} (p12)
    (2.4,-1.05) edge  node [left] {$1$} (p21)
    (2.4,-1.05) edge  node [right] {$3$} (p22)
    (5,-1.05) edge  node [left] {$1$} (p31)
    (5,-1.05) edge  node [right] {$2$} (p32)

    %(0.5,-1.05) 
    (r1) edge  node [left] {$f$} (p13)
    %(3.1,-1.05) 
    (r2) edge  node [left] {$f$} (p23)
    %(5.7,-1.05) 
    (r3) edge node [left] {$f$} (p33)


    (7.5,-1.05) edge node [left] {$e$} (p41)
    (10,-1.05) edge  node [left] {$e$} (p51)
    (12.6,-1.05) edge node [left] {$e$} (p61)
    
    (r4) edge  node [left] {$5$} (p42)
    (r4) edge  node [right] {$6$} (p43)
    
    (r5) edge  node [left] {$4$} (p52)
    (r5) edge  node [right] {$6$} (p53)
    
    (r6) edge  node [left] {$4$} (p62)
    (r6) edge  node [right] {$5$} (p63)
    ;

\coordinate (middleCenter) at ($(center3)!0.5!(center4)$);

\coordinate (topSquareCenter) at ($(middleCenter) + (0, 3.5cm)$);


%\node[cstate, label=left:$\color{blue!60!black}\alpha_{1}$] (a1) at ($(topSquareCenter) + (-1.2cm, -0.2cm)$) {};

%%STATES IN TOP ROW
%%ADDED +0.5 vertical space to top box

\node[cstate, fill=red!40, red!40] (a1) at ($(topSquareCenter) + (-1.2cm, 0.3cm)$) {AAA};

\node (tempa1) at (a1) {$I_c$};

 \node[cstate, fill=red!40, red!40] (a2) [above=0.8cm of a1] {AAA};
\node at (a2) {$I$};

 \node[cstate, fill=red!40, red!40] (a3) [right=0.8cm of a2] {AAA};
\node at (a3) {$I_a$};
 \node[cstate, fill=red!40, red!40] (a4) [below=0.8cm of a3] {AAA};
\node at (a4) {$I_b$};


% \node[cstate, fill=red!40, red!40,label=left:$\color{blue!60!black}\alpha_{2}$] (a2) [above=0.8cm of a1] {AAA};
% \node (temp1) at (a2) {$I$};
% \node[cstate, label=right:$\color{blue!60!black}\alpha_{3}$] (a3) [right=0.8cm of a2] {};
% \node[cstate, label=right:$\color{blue!60!black}\alpha_{4}$] (a4) [below=0.95cm of a3] {};

\node[cstate, label=below:$\color{blue!60!black}p_e$] (pf) [below=0.6cm of a1] {};
\node[cstate, label=below:$\color{blue!60!black}p_f$] (ps) [below=0.6cm of a4] {};

\path[->,>=stealth, thick, shorten >=1pt]
(a2) edge [loop above] node [yshift=-0.1cm, above] {$E,F$} (a2)
(a3) edge  node [above] {$E,F$} (a2)
(a1) edge  node [right] {$F$} (a2)
(a4) edge  node [right] {$E$} (a2)
(a1) edge [thick, double, green!50!black] node [left] {$e$} (pf)
(a4) edge [thick, double, green!50!black]  node [right] {$f$} (ps)
;

\coordinate (bottomRowCenter) at ($(center9)!0.5!(center10)$);

\node[sstate,label=south west:$Y$,minimum size=0.2cm] (Y) at ($(bottomRowCenter) + (0, -3cm)$) {$y$};

% \node[cstate, fill=red!40, red!40] (fakeinit) [below=0.5cm of Y] {AAA};
% \node (temp1) at (fakeinit) {$I$};
\path[->,>=stealth, thick, shorten >=1pt]
    (Y) edge [loop below] node [below] {$E,F,\reset{1},\dots,\reset{6}$} (Y)

    (-0.2,-5.25) edge [thick, green!50!black, double,out=240,in=180,looseness=1] node [xshift=-0.35cm,yshift=-0.6cm,at start] {$1$} (Y)
    (2.4,-5.25) edge [thick, green!50!black, double,out=-75,in=170,looseness=1.4] node [xshift=0cm,yshift=-0.6cm,at start] {$2$} (Y)
    (5,-5.25) edge [thick, green!50!black, double,out=-45,in=150,looseness=1.1] node [at start,xshift=0.7cm,yshift=-0.65cm] {$3$} (Y)

    (rbot4) edge [thick, green!50!black, double,out=-130,in=30,looseness=1] node [at start,xshift=-0.25cm,yshift=-0.55cm] {$4$} (Y)
    
    (rbot5) edge [thick, green!50!black, double,out=-85,in=15,looseness=1.3] node [at start,xshift=-0.17cm,yshift=-0.55cm] {$5$} (Y)

    (rbot6) edge [thick, green!50!black, double,out=-60,in=0,looseness=1] node [at start,xshift=0.35cm,yshift=-0.5cm] {$6$} (Y)
    ;
\end{tikzpicture}
 }
\caption{The transitions over the letters $\{1,\dots,6\}\cup\{\reset{1},\dots,\reset{6}\}$. We let $E=\{1,2,3\}$ and $F=\{4,5,6\}$. The variables $e$ and $f$ range over the sets $E$ and $F$, respectively.}
\label{fig:transitionsoverEFrCOPY}
    \end{subfigure}
    \caption{The automaton $\Amain$ whose transitions are depicted in two parts.}
     \label{fig:wholeautomatonmainpaper}
\end{figure}

==> figures_sec2and3/beastAutomaton.tex <==
\begin{figure}
\begin{subfigure}{1\textwidth}
  \centering
{\small\thinmuskip=1.5mu %to reduce space in math mode
\begin{tikzpicture}[
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
     arr/.style = {
         draw=#1, 
         double,
         rounded corners=3mm, 
         semithick, 
         -Straight Barb
         },   
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black},
    % --- 2. Define Parameters Correctly ---
    % Definition (.store in) followed by Assignment (using the key name)
    house peak H/.store in=\peakH,
    house peak H=-1.6cm,
    house eaves H/.store in=\eavesH, 
    house eaves H=0.15cm,
    house base H/.store in=\baseH,   
    house base H=-0.7cm,
    house width/.store in=\houseW,   
    house width=0.5cm,
    group sep x/.store in=\gSepX, 
    group sep x=2.6cm, %2.4cm,
    group sep y/.store in=\gSepY, 
    group sep y=3.2cm, %3.0cm,
        row top y/.store in=\rowTopY,
    row bot y/.store in=\rowBotY,
    top x off/.store in=\topX,
    bot x off/.store in=\botX,
    row top y=0.6cm,
    row bot y=-0.9cm,
    top x off=0.6cm,
    bot x off=1.2cm
]

    \filldraw [fill=pink!10,draw=pink] (-3.6,4.8) rectangle (-0.3,1.9);

    \filldraw [xshift=2cm, yshift=3.4cm,fill=violet!10, draw=violet!30] (-1.8,1.3) rectangle (2,-1.4);

    \filldraw [xshift=6.3cm, yshift=6.7cm,fill=violet!20, draw=violet!40] (-1.8,-2) rectangle (2,-4.7);



\foreach \i in {1} {
    \coordinate (center\i) at ($ ({(\i-1)*\gSepX}, 0) + (2,3.6) $);

    % Top Row (2 States): p (left), q (right)
    \node[cstate, label=above:$p_i$] (p\i) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[cstate, label=above:$q_{i}$] (q\i) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row (3 States): t (left), s (mid), r (right)
    \node[cstate, label=below:$t_{i}$] (t\i) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[cstate, label=below:$s_{i}$] (s\i) at ($(center\i) + (0, \rowBotY)$)      {};
    \node[cstate, label=below:$r_{i}$] (r\i) at ($(center\i) + (\botX, \rowBotY)$)  {};
}

\foreach \j [evaluate=\j as \i using int(\j+6)] in {1} {
    \coordinate (center\i) at ($({(\j-1)*\gSepX}, -\gSepY) + (6,6.8)$);

    % Top Row
    \node[sstate, label=above:$p_{i}$] (pbot\j) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[sstate, label=above:$q_{i}$] (qbot\j) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row
    \node[sstate, label=below:$t_{i}$] (tbot\j) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[sstate, label=below:$s_{i}$] (sbot\j) at ($(center\i) + (0, \rowBotY)$)      {};
    \node[sstate, label=below:$r_{i}$] (rbot\j) at ($(center\i) + (\botX, \rowBotY)$)  {};
}

\node[sstate,label=below:$Y$,minimum size=0.2cm] (Y) at (9,3.8) {$y$};


\path[->,>=stealth, thick, shorten >=1pt]
        (Y) edge [loop right] node [right] {$a,b,c$} (Y);
%Uncomment for old edge to a copy of $I$.
 % \node[cstate, fill=red!40, red!40] (fakeinit) [below=0.5cm of Y] {AAA};
 % \node (temp1) at (fakeinit) {$I$};
%\path[->,>=stealth, thick, shorten >=1pt]
%        (Y) edge [thick, green!50!black, double] node [left] {$y$} (fakeinit);



% Calculate center between col 3 and 4
\coordinate (middleCenter) at (1.5,0);

\coordinate (topSquareCenter) at ($(middleCenter) + (0, 3.5cm)$);

\node[cstate, fill=red!40, red!40] (a1) at ($(topSquareCenter) + (-4cm, -1.1cm)$) {AAA};

\node (tempa1) at (a1) {$I_c$};

 \node[cstate, fill=red!40, red!40] (a2) [above=0.8cm of a1] {AAA};
\node at (a2) {$I$};
 \node[cstate, fill=red!40, red!40] (a3) [right=0.8cm of a2] {AAA};
\node at (a3) {$I_a$};
 \node[cstate, fill=red!40, red!40] (a4) [below=0.8cm of a3] {AAA};
\node at (a4) {$I_b$};

\path[->,>=stealth, thick, shorten >=1pt] 
    (-2.2,4.8) edge [out=90,in=135, looseness=2.5] node [above] {$\color{purple}y$} (a2)

    (1.4,4.7) edge [out=90,in=135, looseness=3] node [above] {$\color{purple}y$} (p1)

    (5.6,4.7) edge [out=90,in=135, looseness=3] node [above] {$\color{purple}y$} (pbot1)
;

% Transitions between the four states

  \path[->,>=stealth, thick, shorten >=1pt]
      (a1) edge [loop left] node [left] {$c$} (a1)%a1 is IC?
      (a2) edge [loop above] node [tight label, above] {$a,b$} (a2) %a2 is I
    (a3) edge [loop above] node [tight label, above] {$a,c$} (a3) %a3 is Ia
    (a4) edge [loop right] node [tight label, right] {$b$} (a4) %a4 is Ib

    (a2) edge [bend left = 8] node [right] {$c$} (a1)
    (a1) edge [bend left = 8] node [left] {$a,b$} (a2)
    (a1) edge [bend left = 8] node [below] {$a$} (a3)
      (a2) edge node [above] {$a$} (a3)

    (a3) edge [bend right = 8] node [left] {$b$} (a4)
    (a4) edge [bend right = 8] node [right] {$c,a$} (a3);
    

%    Transitions between the states of the 5 states
 \foreach \i in {1} {
  \path[->,>=stealth, thick, shorten >=1pt]
    (p\i) edge [loop left] node [] {$b$} (p\i)
    (q\i) edge [loop right] node [] {$a$} (q\i)
    (r\i) edge [loop right] node [] {$b$} (r\i)
    (t\i) edge [loop left] node [] {$c$} (t\i)

    (p\i) edge  node [above] {$a$} (q\i)

    (q\i) edge [bend left = 10] node [tight label] {$b$} (r\i)   
    (r\i) edge [bend left = 10] node [tight label,yshift=0.1cm, xshift=0.05cm] {$a$} (q\i)
     
    (r\i) edge [bend left = 10] node [tight label] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label] {$b$} (r\i)       
    (p\i) edge [bend right =10] node [ tight label, left] {$c$} (t\i)
    (t\i) edge [bend right=10] node [tight label, right] {$b$} (p\i)

    (q\i) edge [bend left = 10] node [tight label, yshift=0cm] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label,yshift=-0.15cm] {$a$} (q\i)   
    (s\i) edge [loop left] node [tight label,below,xshift=0.1cm,yshift=-0.1cm] {$c$} (s\i)
    (t\i) edge [bend left = 15] node [tight label, left] {$a$} (q\i);
}
\draw[arr=green!50!black]  (Y) -- ++ (0,1.5) --++ (-9.7,0) -- node[pos=0.0,above, inner sep=2pt] {$\purpley$} (a2.north east); 
 \foreach \i in {1} {
  \path[->,>=stealth, thick, shorten >=1pt]
    (pbot\i) edge [loop left] node [] {$b$} (pbot\i)
    (qbot\i) edge [loop right] node [] {$a$} (qbot\i)
    (rbot\i) edge [loop right] node [] {$b$} (rbot\i)
    (tbot\i) edge [loop left] node [] {$c$} (tbot\i)

    (pbot\i) edge node [above] {$a$} (qbot\i)

    (qbot\i) edge [bend left = 10] node [tight label] {$b$} (rbot\i)   
    (rbot\i) edge [bend left = 10] node [tight label,yshift=0.1cm, xshift=0.05cm] {$a$} (qbot\i)
     
    (rbot\i) edge [bend left = 10] node [tight label] {$c$} (sbot\i)  
    (sbot\i) edge [bend left = 10] node [tight label] {$b$} (rbot\i)       
    (pbot\i) edge [bend right =10] node [ tight label, left] {$c$} (tbot\i)
    (tbot\i) edge [bend right=10] node [tight label, right] {$b$} (pbot\i)

    (qbot\i) edge [bend left = 10] node [tight label, yshift=0cm] {$c$} (sbot\i)  
    (sbot\i) edge [bend left = 10] node [tight label,yshift=-0.15cm] {$a$} (qbot\i)   
    (sbot\i) edge [loop left] node [tight label,below,xshift=0.1cm,yshift=-0.1cm] {$c$} (sbot\i)
    (tbot\i) edge [bend left = 15] node [tight label, left] {$a$} (qbot\i);
}
\end{tikzpicture}
}
    \caption{The automaton's transitions over the letters $a$, $b$, $c$, and $y$. The value of $i$ ranges over the set $\{1,\dots,6\}$.}
    \label{fig:transitionsoverabcy}
    \end{subfigure}
    \par\bigskip
    \hspace{-1.4cm}
    \begin{subfigure}{1\textwidth}
 {\small\thinmuskip=1.5mu %to reduce space in math mode
        \begin{tikzpicture}[
    base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black},
    house peak H/.store in=\peakH,
    house peak H=-1.6cm,
    house eaves H/.store in=\eavesH, 
    house eaves H=0.15cm,
    house base H/.store in=\baseH,   
    house base H=-0.7cm,
    house width/.store in=\houseW,   
    house width=0.5cm,
    group sep x/.store in=\gSepX, 
    group sep x=2.6cm, %2.4cm,
    group sep y/.store in=\gSepY, 
    group sep y=4.2cm, %3.0cm,
        row top y/.store in=\rowTopY,
    row bot y/.store in=\rowBotY,
    top x off/.store in=\topX,
    bot x off/.store in=\botX,
    row top y=0.4cm, 
    row bot y=-0.6cm,
    top x off=0.4cm,
    bot x off=0.8cm
]

\draw [fill=pink!10, draw=pink] (4.7,6) rectangle (7.3,2.85+0.5);

\draw [fill=cyan!20, draw=cyan!20] (-1.4,1.2) rectangle (14.6,-6.7);

%\draw [fill=violet!10, draw=violet!30] (-1.3,-3) rectangle (14.5,-6.5);
%%Antonio: Box unnecessary?

   % Extra above top box
    \node[] (space1) at (0,3) {};

\foreach \i in {0,...,5} {
        \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!10, draw=violet!30] (-1.1,1) rectangle (1.3,-1.3);
        \end{scope}
         \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!20, draw=violet!40] (-1.1,-3.2) rectangle (1.3,-5.5);
        \end{scope}
        %Smol boxes
        \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!30, draw=violet!50] (-0.6,-0.4) rectangle (0.4,-1.05);
        \end{scope}
         \begin{scope}[xshift=\i*2.6cm,yshift=-4.2cm]
            \filldraw [fill=violet!40, draw=violet!60] (-0.6,-0.4) rectangle (0.4,-1.05);
        \end{scope}
    }

\node[cstate, label=below:$\color{blue!60!black}p_i$] (reseti) at (9,3.3) {};

%\path[->,>=stealth, thick, shorten >=1pt]
%    (tbot1) edge [thick, green!50!black, double] node [left] {$\reset{i}$} (reseti);

\foreach \i in {1,...,6} {
    \coordinate (center\i) at ({(\i-1)*\gSepX}, 0);

    % Top Row (2 States): p (left), q (right)
    \node[cstate, label=left:$\color{blue!60!black}p_{\i}$] (p\i) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[cstate, label=right:${\color{blue!60!black}q_{\i}}$] (q\i) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row (3 States): t (left), s (mid), r (right)
    \node[cstate, label=below:$\color{blue!60!black}t_{\i}$] (t\i) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[cstate, label=below:$\color{blue!60!black}s_{\i}$] (s\i) at ($(center\i) + (0.2cm, \rowBotY)$)      {};
    \node[cstate, label=right:$\color{blue!60!black}r_{\i}$] (r\i) at ($(center\i) + (\botX, \rowBotY)$)  {};
}
%THE STATES THAT ARE BELOW THE TOP BOXES
\node[sstate, label=below:$\color{blue!60!black}p_2$] (p11) at (-0.5,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (p12) at (0,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p13) at (0.8,-1.7) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (p21) at (2.1,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (p22) at (2.6,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p23) at (3.4,-1.7) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (p31) at ($(-0.5,-1.7)+(5.2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_2$] (p32) at ($(0,-1.7)+(5.2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p33) at ($(0.8,-1.7)+(5.2,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p41) at ($(-0.4,-1.7)+(7.8,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (p42) at ($(0.2,-1.7)+(7.8,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (p43) at ($(0.8,-1.7)+(7.8,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p51) at ($(-0.4,-1.7)+(\gSepX*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (p52) at ($(0.2,-1.7)+(\gSepX*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (p53) at ($(0.8,-1.7)+(\gSepX*4,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p61) at ($(-0.4,-1.7)+(\gSepX*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (p62) at ($(0.2,-1.7)+(\gSepX*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (p63) at ($(0.8,-1.7)+(\gSepX*5,0)$){};


\foreach \j [evaluate=\j as \i using int(\j+6)] in {1,...,6} {
    \coordinate (center\i) at ({(\j-1)*\gSepX}, -\gSepY);

    % Top Row
    \node[sstate, label=left:$\color{blue!60!black}p_{\j}$] (pbot\j) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[sstate, label=right:$\color{blue!60!black}q_{\j}$] (qbot\j) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row
    \node[sstate, label=below:$\color{blue!60!black}t_{\j}$] (tbot\j) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[sstate, label=below:$\color{blue!60!black}s_{\j}$] (sbot\j) at ($(center\i) + (0.2cm, \rowBotY)$)      {};
    \node[sstate, label=right:$\color{blue!60!black}r_{\j}$] (rbot\j) at ($(center\i) + (\botX, \rowBotY)$)  {};
}

%THE STATES THAT ARE BELOW THE  BOTTOM BOXWS 

%NAMES are pbotij, i\in1,...6, j\in1,2,3,4.

%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot11) at (-0.5,-5.9) {};
\node[sstate, label=below:$\color{blue!60!black}p_2$] (pbot12) at (0,-5.9) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (pbot13) at (0.5,-5.9) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot14) at (1.1,-5.9) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (pbot21) at ($(-0.5,-5.9)+(2.6*1,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot22) at ($(0,-5.9)+(2.6*1,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (pbot23) at ($(0.5,-5.9)+(2.6*1,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot24) at ($(1.1,-5.9)+(2.6*1,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (pbot31) at ($(-0.5,-5.9)+(2.6*2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_2$] (pbot32) at ($(0,-5.9)+(2.6*2,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot33) at ($(0.5,-5.9)+(2.6*2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot34) at ($(1.1,-5.9)+(2.6*2,0)$) {};


\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot41) at ($(-0.5,-5.9)+(2.6*3,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot42) at ($(0.1,-5.9)+(2.6*3,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (pbot43) at ($(0.6,-5.9)+(2.6*3,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (pbot44) at ($(1.1,-5.9)+(2.6*3,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot51) at ($(-0.5,-5.9)+(2.6*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (pbot52) at ($(0.1,-5.9)+(2.6*4,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot53) at ($(0.6,-5.9)+(2.6*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (pbot54) at ($(1.1,-5.9)+(2.6*4,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot61) at ($(-0.5,-5.9)+(2.6*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (pbot62) at ($(0.1,-5.9)+(2.6*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (pbot63) at ($(0.6,-5.9)+(2.6*5,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot64) at ($(1.1,-5.9)+(2.6*5,0)$) {};


\foreach \i in {1,...,3} {
\path[->,>=stealth, thick, shorten >=1pt]
($(-3,-0.4)+(2.6*\i,0)$) edge node [left] {$F,\i$} (p\i)
(r\i) edge  node [right] {$E$} (p\i)
 ($(-3,-0.4)+(2.6*\i,-4.2)$) edge  node [left] {$F$} (pbot\i)
;
}

\foreach \i in {4,...,6} {
\path[->,>=stealth, thick, shorten >=1pt]
($(-3.0,-0.4)+(2.6*\i,0)$) edge  node [left] {$F$} (p\i)
%(s\i) edge node [rotate=-60,below,yshift=0.1cm,xshift=0.1cm] {$E,\i$} (p\i)

%(sbot\i) edge node [rotate=-60,below,yshift=0.1cm,xshift=0.1cm] {$E,\i$} (pbot\i)
(r\i) edge  node [right] {$E,\i$} (p\i)
  ($(-3,-0.4)+(2.6*\i,-4.2)$) edge  node [left] {$F$} (pbot\i)
;
}





 \foreach \i in {1,...,6} {
  \path[->,>=stealth, thick, shorten >=1pt]
    ($(-3,1.2)+(2.6*\i,0)$) edge [out=90,in=45, looseness=3] node [above, xshift=-0.1cm,yshift=0.2cm] {$\reset{\i}$} (p\i)
  
    (p\i) edge [loop above] node [left] {$E,F$} (p\i)
    (q\i) edge  node [above,xshift=0.2cm] {$E,F$} (p\i)
    
    
    (pbot\i) edge [loop above] node [left] {$E,F$} (pbot\i)
    (qbot\i) edge  node [above,xshift=0.2cm] {$E,F$} (pbot\i)
    (rbot\i) edge  node [right] {$E$} (pbot\i)
    ;
}

\path[->,>=stealth, thick, shorten >=1pt]
    (7.3,4) edge [thick, green!50!black, double] node [above] {$\reset{i}$} (reseti);

\path[->,>=stealth, thick, shorten >=1pt]
%    (tbot1) edge [thick, green!50!black, double] node [left] {$1$} (pbot11)
    (-0.2,-5.25) edge  node [left,xshift=+0.1cm] {$2$} (pbot12)
    (-0.2,-5.25) edge  node [right] {$3$} (pbot13)

    (2.4,-5.25) edge  node [left] {$1$} (pbot21)
%    (tbot2) edge [thick, green!50!black, double] node [left,xshift=+0.1cm] {$2$} (pbot22)
    (2.4,-5.25) edge  node [right] {$3$} (pbot23)

    (5,-5.25) edge node [left] {$1$} (pbot31)
    (5,-5.25) edge  node [left,xshift=+0.1cm] {$2$} (pbot32)
%    (tbot3) edge [thick, green!50!black, double] node [right] {$3$} (pbot33)

    (7.5,-5.25) edge node [left] {$e$} (pbot41)

    (10,-5.25) edge node [left] {$e$} (pbot51)

    (12.6,-5.25) edge node [left] {$e$} (pbot61)
    
    (rbot1) edge  node [right] {$f$} (pbot14)
    (rbot2) edge  node [right] {$f$} (pbot24)
    (rbot3) edge  node [right] {$f$} (pbot34)

%    (8.3,-5.25) edge [thick, green!50!black, double] node [left] {$4$} (pbot42)
    (rbot4) edge node [right,xshift=-0.1cm] {$5$} (pbot43)
    (rbot4) edge node [right] {$6$} (pbot44)
    
    (rbot5) edge  node [left] {$4$} (pbot52)
%    (10.9,-5.25) edge [thick, green!50!black, double] node [right,xshift=-0.1cm] {$5$} (pbot53)
    (rbot5) edge node [right] {$6$} (pbot54)

    (rbot6) edge  node [left] {$4$} (pbot62)
    (rbot6) edge node [right,xshift=-0.1cm] {$5$} (pbot63)
%    (13.5,-5.25) edge [thick, green!50!black, double]  node [right] {$6$} (pbot64)
    ;


\path[->,>=stealth, thick, shorten >=1pt]
    (-0.2,-1.05) edge  node [left] {$2$} (p11)
    (-0.2,-1.05) edge  node [right] {$3$} (p12)
    (2.4,-1.05) edge  node [left] {$1$} (p21)
    (2.4,-1.05) edge  node [right] {$3$} (p22)
    (5,-1.05) edge  node [left] {$1$} (p31)
    (5,-1.05) edge  node [right] {$2$} (p32)

    %(0.5,-1.05) 
    (r1) edge  node [left] {$f$} (p13)
    %(3.1,-1.05) 
    (r2) edge  node [left] {$f$} (p23)
    %(5.7,-1.05) 
    (r3) edge node [left] {$f$} (p33)


    (7.5,-1.05) edge node [left] {$e$} (p41)
    (10,-1.05) edge  node [left] {$e$} (p51)
    (12.6,-1.05) edge node [left] {$e$} (p61)
    
    (r4) edge  node [left] {$5$} (p42)
    (r4) edge  node [right] {$6$} (p43)
    
    (r5) edge  node [left] {$4$} (p52)
    (r5) edge  node [right] {$6$} (p53)
    
    (r6) edge  node [left] {$4$} (p62)
    (r6) edge  node [right] {$5$} (p63)
    ;

\coordinate (middleCenter) at ($(center3)!0.5!(center4)$);

\coordinate (topSquareCenter) at ($(middleCenter) + (0, 3.5cm)$);


%\node[cstate, label=left:$\color{blue!60!black}\alpha_{1}$] (a1) at ($(topSquareCenter) + (-1.2cm, -0.2cm)$) {};

%%STATES IN TOP ROW
%%ADDED +0.5 vertical space to top box

\node[cstate, fill=red!40, red!40] (a1) at ($(topSquareCenter) + (-1.2cm, 0.3cm)$) {AAA};

\node (tempa1) at (a1) {$I_c$};

 \node[cstate, fill=red!40, red!40] (a2) [above=0.8cm of a1] {AAA};
\node at (a2) {$I$};

 \node[cstate, fill=red!40, red!40] (a3) [right=0.8cm of a2] {AAA};
\node at (a3) {$I_a$};
 \node[cstate, fill=red!40, red!40] (a4) [below=0.8cm of a3] {AAA};
\node at (a4) {$I_b$};


% \node[cstate, fill=red!40, red!40,label=left:$\color{blue!60!black}\alpha_{2}$] (a2) [above=0.8cm of a1] {AAA};
% \node (temp1) at (a2) {$I$};
% \node[cstate, label=right:$\color{blue!60!black}\alpha_{3}$] (a3) [right=0.8cm of a2] {};
% \node[cstate, label=right:$\color{blue!60!black}\alpha_{4}$] (a4) [below=0.95cm of a3] {};

\node[cstate, label=below:$\color{blue!60!black}p_e$] (pf) [below=0.6cm of a1] {};
\node[cstate, label=below:$\color{blue!60!black}p_f$] (ps) [below=0.6cm of a4] {};

\path[->,>=stealth, thick, shorten >=1pt]
(a2) edge [loop above] node [yshift=-0.1cm, above] {$E,F$} (a2)
(a3) edge  node [above] {$E,F$} (a2)
(a1) edge  node [right] {$F$} (a2)
(a4) edge  node [right] {$E$} (a2)
(a1) edge [thick, double, green!50!black] node [left] {$e$} (pf)
(a4) edge [thick, double, green!50!black]  node [right] {$f$} (ps)
;

\coordinate (bottomRowCenter) at ($(center9)!0.5!(center10)$);

\node[sstate,label=south west:$Y$,minimum size=0.2cm] (Y) at ($(bottomRowCenter) + (0, -3cm)$) {$y$};

% \node[cstate, fill=red!40, red!40] (fakeinit) [below=0.5cm of Y] {AAA};
% \node (temp1) at (fakeinit) {$I$};
\path[->,>=stealth, thick, shorten >=1pt]
    (Y) edge [loop below] node [below] {$E,F,\reset{1},\dots,\reset{6}$} (Y)

    (-0.2,-5.25) edge [thick, green!50!black, double,out=240,in=180,looseness=1] node [xshift=-0.35cm,yshift=-0.6cm,at start] {$1$} (Y)
    (2.4,-5.25) edge [thick, green!50!black, double,out=-75,in=170,looseness=1.4] node [xshift=0cm,yshift=-0.6cm,at start] {$2$} (Y)
    (5,-5.25) edge [thick, green!50!black, double,out=-45,in=150,looseness=1.1] node [at start,xshift=0.7cm,yshift=-0.65cm] {$3$} (Y)

    (rbot4) edge [thick, green!50!black, double,out=-130,in=30,looseness=1] node [at start,xshift=-0.25cm,yshift=-0.55cm] {$4$} (Y)
    
    (rbot5) edge [thick, green!50!black, double,out=-85,in=15,looseness=1.3] node [at start,xshift=-0.17cm,yshift=-0.55cm] {$5$} (Y)

    (rbot6) edge [thick, green!50!black, double,out=-60,in=0,looseness=1] node [at start,xshift=0.35cm,yshift=-0.5cm] {$6$} (Y)
    ;
\end{tikzpicture}
 }
\caption{The transitions over the letters $\{1,\dots,6\}\cup\{\reset{1},\dots,\reset{6}\}$. We let $E=\{1,2,3\}$ and $F=\{4,5,6\}$. The variables $e$ and $f$ range over the sets $E$ and $F$, respectively.}
\label{fig:transitionsoverEFr}
    \end{subfigure}
    \caption{The automaton $\Amain$ whose transitions are depicted in two parts.}
     \label{fig:wholeautomaton}
\end{figure}

==> figures_sec2and3/beatReplaceDFAs.tex <==
{\footnotesize\thinmuskip=1.5mu %to reduce space in math mode

        \begin{tikzpicture}[
    % --- 1. Define Dot Styles ---
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    cstate/.style={base dot, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    
\node[cstate, fill=red!40, red!40] (q1) at (-1,1.5) {AA};
%\node at (q1) {$\iota_c$};

 \node[cstate, fill=red!40, red!40] (q0) [above=0.8cm of q1] {AA};
%\node at (q0) {$I$};

 \node[cstate, fill=red!40, red!40] (q3) [right=0.8cm of q0] {AA};
%\node at (q3) {$\iota_a$};
 \node[cstate, fill=red!40, red!40] (q2) [below=0.8cm of q3] {AA};
%\node at (q2) {$\iota_b$};
 \path[->] (-1.6,2.8) edge (q0); %Starting point
    
    %%Antonio: Removed names of states
    \node[cstate, fill=red!40, red!40] (r1) at (2.8,1.5) {AA};
    \node[cstate, fill=red!40, red!40] (r0) [above=0.8cm of r1] {AA};
    %\node at (r0) {$q_B$};
    \node[cstate, fill=red!40, red!40] (r2) [right=0.8cm of r1] {AA};
    \node[cstate, fill=red!40, red!40] (r3) [right=0.8cm of r0] {AA};
    \node[cstate, fill=red!40, red!40] (r4) [right=0.8cm of r2] {AA}; 
    \path[->] (2.2,2.8) edge (r0); %Starting point 


%%END ARROWS
\path[-stealth]
(q1) edge[ thick, green!50!black, double] node [left,yshift=0cm,xshift=0cm] {$1$} (-1,0.8)
(q2) edge[ thick, blue!50!black, double] node [left,yshift=0cm,xshift=0cm] {$2$} (0.27,0.8)

(r1) edge[ thick, green!50!black, double] node [left,yshift=0cm,xshift=0cm] {$1$} (2.8,0.8)
(r2) edge[ thick, green!50!black, double] node [left,yshift=0cm,xshift=0cm] {$1$} (3.9,0.8)
(r2) edge[ thick, blue!50!black, double] node [right,yshift=0cm,xshift=0cm] {$2$} (4.2,0.8)
(r4) edge[ thick, blue!50!black, double] node [left,yshift=0cm,xshift=0cm] {$2$} (5.5,0.8);

%%ARROWS AUTOMATA
    \path[-stealth]
%    (-0.5,-0.5) edge (q0)
    (q0) edge [loop above] node [above] {$a,b,1,2$} (q0)
    (q0) edge [bend left = 8] node [above] {$a$} (q3)
    (q1) edge [] node [below] {$a$} (q3)
    (q3) edge [bend left = 8] node [below] {$1,2$} (q0)
    (q0) edge [bend left = 8] node [right] {$c$} (q1)
    (q1) edge [bend left = 8] node [left] {$b,a,2$} (q0)
    (q3) edge [bend right = 8] node [left] {$b$} (q2)
    (q2) edge [bend right = 8] node [right] {$c,a$} (q3)
    (q2) edge [bend right = 90, looseness = 3] node [above] {$1$} (q0)  %%NEW TRANSITION. TO CHECK
    (q3) edge [loop above] node [right] {$a,c$} (q3)
    (q1) edge [loop left] node [left] {$c$} (q1)
    (q2) edge [loop right] node [right] {$b$} (q2)


    (r0) edge [loop above] node [above] {$b,1,2$} (r0)
    (r0) edge [bend left = 8] node [above] {$a$} (r3)
    (r3) edge [bend left = 8] node [below] {$1,2$} (r0)
    (r1) edge  node [below, left] {$a$} (r3)
    (r0) edge [bend left = 8] node [tight label,right] {$c$} (r1)
    (r1) edge [bend left = 8] node [tight label,left] {$b,2$} (r0)    
    (r3) edge [bend left = 8] node [tight label,right] {$c$} (r2)
    (r2) edge [bend left = 8] node [tight label,left] {$a$} (r3)
    (r3) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (r4)
    (r4) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (r3)
    (r2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (r4)
    (r4) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (r2)
    (r3) edge [in=30,out=60,loop]  node [above] {$a$} (r3)
    (r1) edge [loop left] node [left] {$c$} (r1)
    (r2) edge [loop left] node [left] {$c$} (r2)
    (r4) edge [loop right] node [right] {$b$} (r4)
    
    (r4) edge [bend right = 85, looseness = 1.6] node [above] {$1$} (r0);

    \end{tikzpicture}
}

==> figures_sec2and3/bkks13example.tex <==
\begin{wrapstuff}[r, type=figure, width=5cm, top=1]
\centering
\begin{tikzpicture}[
    base dot/.style={inner sep=0pt, minimum size=5pt, fill=blue!60!black, font=\scriptsize},
    cstate/.style={base dot, circle},
    sstate/.style={base dot, rectangle},
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
]
\tikzset{every state/.style = {inner sep=-3pt, minimum size=15}}

\node[cstate,fill=red!40, red!40] (q0) at (0,0) {AA};
\node (q0imposter) at (q0) {$I$};
\node[cstate,fill=red!40, red!40] (q1) at (-0.7,-0.8) {AA};
    \node at (q1) {$\iota_a$};
    \node[cstate,fill=red!40, red!40] (q2) at (0.7,-0.8) {AA};
        \node at (q2) {$\iota_b$};
    
    \node[cstate,fill=red!40, red!40] (q3) at (-0.7,-1.6) {AA};
    \node[cstate,fill=red!40, red!40] (q4) at (0.7,-1.6) {AA};
    \node (q3imposter) at (q3) {$p_a$};
    \node (q4imposter) at (q4) {$p_b$};
    \node[cstate,fill=red!40, red!40] (q5) at (-0.7,-2.4) {AA};
    \node[cstate,fill=red!40, red!40] (q6) at (0.7,-2.4) {AA};
    \node[cstate,fill=red!40, red!40] (qI) at (0,-3) {AA};
    \node at (qI) {$I$};
    \path[->] (-0.5,0) edge (q0);

    \path[-stealth]
        (q0) edge [bend right=10] node [left] {$x$} (q1)
        (q0) edge [bend left=10] node [right] {$x$} (q2)
        (q1) edge [bend right=10] node [right,pos=0.3] {$b$} (q0)
        (q2) edge [bend left=10] node [left,pos=0.35] {$a$} (q0)
        (q1) edge [thick, green!50!black, double] node [left] {$a$} (q3)
        (q2) edge [thick, green!50!black, double] node [right] {$b$} (q4)

        (q3) edge node [left] {$x$} (q5)
        (q4) edge node [right] {$x$} (q6)
        
        (q5) edge node [xshift=-0.2cm,yshift=-0.3cm] {$b$} (q4)
        (q6) edge node [xshift=0.2cm,yshift=-0.3cm] {$a$} (q3)
        
        (q5) edge [thick, green!50!black, double] node [left] {$a$} (qI)
        (q6) edge [thick, green!50!black, double] node [right] {$b$} (qI)
        ;
\end{tikzpicture}
\caption{An HD B\"uchi automaton $\Abkks$ that is not determinisable by pruning. States labelled $I$ are identified as the same state. Double green arrows represent significant transitions.}
\label{fig:BKKS13}
\end{wrapstuff}


% \begin{wrapstuff}[r][0pt]{tikzpicture}
%     \begin{center}
%         \begin{tikzpicture}[
%     % ---  Define Dot Styles ---
%     base dot/.style={
%         inner sep=0pt,      
%         minimum size=5pt,   
%         fill=blue!60!black, 
%         font=\scriptsize    
%     },
%     cstate/.style={base dot, circle},    
%     sstate/.style={base dot, rectangle}, 
%     node distance=1.5cm,
%     tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
% ]
%         \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

%     \node[cstate,fill=red!40, red!40] (q0) at (0,0) {AA};
%     \node (q0imposter) at (q0) {$I$};
%     \node[cstate,fill=red!40, red!40] (q1) at (-0.7,-0.8) {AA};
%     \node at (q1) {$\iota_a$};
%     \node[cstate,fill=red!40, red!40] (q2) at (0.7,-0.8) {AA};
%         \node at (q2) {$\iota_b$};
    
%     \node[cstate,fill=red!40, red!40] (q3) at (-0.7,-1.6) {AA};
%     \node[cstate,fill=red!40, red!40] (q4) at (0.7,-1.6) {AA};
%     \node (q3imposter) at (q3) {$p_a$};
%     \node (q4imposter) at (q4) {$p_b$};
%     \node[cstate,fill=red!40, red!40] (q5) at (-0.7,-2.4) {AA};
%     \node[cstate,fill=red!40, red!40] (q6) at (0.7,-2.4) {AA};
%     \node[cstate,fill=red!40, red!40] (qI) at (0,-3) {AA};
%     \node at (qI) {$I$};
%     \path[->] (-0.5,0) edge (q0);

%     \path[-stealth]
%         (q0) edge [bend right=10] node [left] {$x$} (q1)
%         (q0) edge [bend left=10] node [right] {$x$} (q2)
%         (q1) edge [bend right=10] node [right,pos=0.3] {$b$} (q0)
%         (q2) edge [bend left=10] node [left,pos=0.35] {$a$} (q0)
%         (q1) edge [thick, green!50!black, double] node [left] {$a$} (q3)
%         (q2) edge [thick, green!50!black, double] node [right] {$b$} (q4)

%         (q3) edge node [left] {$x$} (q5)
%         (q4) edge node [right] {$x$} (q6)
        
%         (q5) edge node [xshift=-0.2cm,yshift=-0.3cm] {$b$} (q4)
%         (q6) edge node [xshift=0.2cm,yshift=-0.3cm] {$a$} (q3)
        
%         (q5) edge [thick, green!50!black, double] node [left] {$a$} (qI)
%         (q6) edge [thick, green!50!black, double] node [right] {$b$} (qI)
%         ;
%     \end{tikzpicture}
% \end{center}
% \caption{An HD B\"uchi automaton $\Abkks$ that is not determinisable by pruning. States labelled $I$ are identified as the same state. Double green arrows represent significant transitions.}\label{fig:BKKS13}
% \end{wrapstuff}

==> figures_sec2and3/coBuchi61state.tex <==
\begin{figure}
    {\small\thinmuskip=1.5mu %to reduce space in math mode
    \centering
    \hspace{-1.4cm}
\begin{tikzpicture}[
    base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black},
    % --- 2. Define Parameters Correctly ---
    % Definition (.store in) followed by Assignment (using the key name)
    house peak H/.store in=\peakH,
    house peak H=-1.6cm,
    house eaves H/.store in=\eavesH, 
    house eaves H=0.15cm,
    house base H/.store in=\baseH,   
    house base H=-0.7cm,
    house width/.store in=\houseW,   
    house width=0.5cm,
    group sep x/.store in=\gSepX, 
    group sep x=2.6cm, %2.4cm,
    group sep y/.store in=\gSepY, 
    group sep y=4.2cm, %3.0cm,
        row top y/.store in=\rowTopY,
    row bot y/.store in=\rowBotY,
    top x off/.store in=\topX,
    bot x off/.store in=\botX,
    row top y=0.4cm, 
    row bot y=-0.6cm,
    top x off=0.4cm,
    bot x off=0.8cm
]

%\draw [fill=pink!10, draw=pink] (4.5,5.5) rectangle (7.1,2.85);

\draw [fill=gray!10, draw=gray!30] (-1.6,1.9) rectangle (14.8,-7.4);

\draw [fill=blue!10, draw=blue!30] (-1.4,1.2) rectangle (14.6,-6.7);

%\draw [fill=violet!10, draw=violet!30] (-1.3,-3) rectangle (14.5,-6.5);
%%Antonio: Box unnecessary?

\foreach \i in {0,...,5} {
        \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!10, draw=violet!30] (-1.1,1) rectangle (1.3,-1.3);
        \end{scope}
         \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!20, draw=violet!40] (-1.1,-3.2) rectangle (1.3,-5.5);
        \end{scope}
        %Smol boxes
        \begin{scope}[xshift=\i*2.6cm]
            \filldraw [fill=violet!30, draw=violet!50] (-0.6,-0.4) rectangle (0.4,-1.05);
        \end{scope}
         \begin{scope}[xshift=\i*2.6cm,yshift=-4.2cm]
            \filldraw [fill=violet!40, draw=violet!60] (-0.6,-0.4) rectangle (0.4,-1.05);
        \end{scope}
    }

%\node[cstate, label=below:$\color{blue!60!black}p_i$] (reseti) at (9,3.3) {};

%\path[->,>=stealth, thick, shorten >=1pt]
%    (tbot1) edge [thick, green!50!black, double] node [left] {$\reset{i}$} (reseti);

\foreach \i in {1,...,6} {
    \coordinate (center\i) at ({(\i-1)*\gSepX}, 0);

    % Top Row (2 States): p (left), q (right)
    \node[cstate, label=left:$\color{blue!60!black}p_{\i}$] (p\i) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[cstate, label=right:${\color{blue!60!black}q_{\i}}$] (q\i) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row (3 States): t (left), s (mid), r (right)
    \node[cstate, label=below:$\color{blue!60!black}t_{\i}$] (t\i) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[cstate, label=below:$\color{blue!60!black}s_{\i}$] (s\i) at ($(center\i) + (0.2cm, \rowBotY)$)      {};
    \node[cstate, label=right:$\color{blue!60!black}r_{\i}$] (r\i) at ($(center\i) + (\botX, \rowBotY)$)  {};
}
%THE STATES THAT ARE BELOW THE TOP BOXES
\node[sstate, label=below:$\color{blue!60!black}p_2$] (p11) at (-0.5,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (p12) at (0,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p13) at (0.8,-1.7) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (p21) at (2.1,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (p22) at (2.6,-1.7) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p23) at (3.4,-1.7) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (p31) at ($(-0.5,-1.7)+(5.2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_2$] (p32) at ($(0,-1.7)+(5.2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (p33) at ($(0.8,-1.7)+(5.2,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p41) at ($(-0.4,-1.7)+(7.8,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (p42) at ($(0.2,-1.7)+(7.8,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (p43) at ($(0.8,-1.7)+(7.8,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p51) at ($(-0.4,-1.7)+(\gSepX*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (p52) at ($(0.2,-1.7)+(\gSepX*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (p53) at ($(0.8,-1.7)+(\gSepX*4,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (p61) at ($(-0.4,-1.7)+(\gSepX*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (p62) at ($(0.2,-1.7)+(\gSepX*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (p63) at ($(0.8,-1.7)+(\gSepX*5,0)$){};


\foreach \j [evaluate=\j as \i using int(\j+6)] in {1,...,6} {
    \coordinate (center\i) at ({(\j-1)*\gSepX}, -\gSepY);

    % Top Row
    \node[sstate, label=left:$\color{blue!60!black}p_{\j}$] (pbot\j) at ($(center\i) + (-\topX, \rowTopY)$) {};
    \node[sstate, label=right:$\color{blue!60!black}q_{\j}$] (qbot\j) at ($(center\i) + (\topX, \rowTopY)$)  {};

    % Bottom Row
    \node[sstate, label=below:$\color{blue!60!black}t_{\j}$] (tbot\j) at ($(center\i) + (-\topX, \rowBotY)$) {};
    \node[sstate, label=below:$\color{blue!60!black}s_{\j}$] (sbot\j) at ($(center\i) + (0.2cm, \rowBotY)$)      {};
    \node[sstate, label=right:$\color{blue!60!black}r_{\j}$] (rbot\j) at ($(center\i) + (\botX, \rowBotY)$)  {};
}

%THE STATES THAT ARE BELOW THE  BOTTOM BOXWS 

%NAMES are pbotij, i\in1,...6, j\in1,2,3,4.
%%Antonio: Removed the Ys

%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot11) at (-0.5,-5.9) {};

\node[sstate, label=below:$\color{blue!60!black}p_2$] (pbot12) at (0,-5.9) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (pbot13) at (0.5,-5.9) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot14) at (1.1,-5.9) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (pbot21) at ($(-0.5,-5.9)+(2.6*1,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot22) at ($(0,-5.9)+(2.6*1,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_3$] (pbot23) at ($(0.5,-5.9)+(2.6*1,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot24) at ($(1.1,-5.9)+(2.6*1,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_1$] (pbot31) at ($(-0.5,-5.9)+(2.6*2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_2$] (pbot32) at ($(0,-5.9)+(2.6*2,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot33) at ($(0.5,-5.9)+(2.6*2,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_f$] (pbot34) at ($(1.1,-5.9)+(2.6*2,0)$) {};


\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot41) at ($(-0.5,-5.9)+(2.6*3,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot42) at ($(0.1,-5.9)+(2.6*3,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (pbot43) at ($(0.6,-5.9)+(2.6*3,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (pbot44) at ($(1.1,-5.9)+(2.6*3,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot51) at ($(-0.5,-5.9)+(2.6*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (pbot52) at ($(0.1,-5.9)+(2.6*4,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot53) at ($(0.6,-5.9)+(2.6*4,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_6$] (pbot54) at ($(1.1,-5.9)+(2.6*4,0)$) {};

\node[sstate, label=below:$\color{blue!60!black}p_e$] (pbot61) at ($(-0.5,-5.9)+(2.6*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_4$] (pbot62) at ($(0.1,-5.9)+(2.6*5,0)$) {};
\node[sstate, label=below:$\color{blue!60!black}p_5$] (pbot63) at ($(0.6,-5.9)+(2.6*5,0)$) {};
%\node[sstate, label=below:$\color{blue!60!black}Y$] (pbot64) at ($(1.1,-5.9)+(2.6*5,0)$) {};


\foreach \i in {1,...,3} {
\path[->,>=stealth, thick, shorten >=1pt]
($(-3,-0.4)+(2.6*\i,0)$) edge node [left] {$F,\i$} (p\i)
(r\i) edge  node [right] {$E$} (p\i)
 ($(-3,-0.4)+(2.6*\i,-4.2)$) edge  node [left] {$F$} (pbot\i)
;
}

\foreach \i in {4,...,6} {
\path[->,>=stealth, thick, shorten >=1pt]
($(-3.0,-0.4)+(2.6*\i,0)$) edge  node [left] {$F$} (p\i)
%(s\i) edge node [rotate=-60,below,yshift=0.1cm,xshift=0.1cm] {$E,\i$} (p\i)

%(sbot\i) edge node [rotate=-60,below,yshift=0.1cm,xshift=0.1cm] {$E,\i$} (pbot\i)
(r\i) edge  node [right] {$E,\i$} (p\i)
  ($(-3,-0.4)+(2.6*\i,-4.2)$) edge  node [left] {$F$} (pbot\i)
;
}




%E, F transitions on p and pbot-like states...

%Ambitiously I am also adding reset transitions using a loop.
 \foreach \i in {1,...,6} {
  \path[->,>=stealth, thick, shorten >=1pt]
    ($(-3,1.2)+(2.6*\i,0)$) edge [out=90,in=45, looseness=3] node [tight label,above, xshift=-0.1cm,yshift=0.2cm] {$\reset{\i}$} (p\i)
  
    (p\i) edge [loop above] node [left] {$E,F$} (p\i)
    (q\i) edge  node [above,xshift=0.2cm] {$E,F$} (p\i)
    
    
    (pbot\i) edge [loop above] node [left] {$E,F$} (pbot\i)
    (qbot\i) edge  node [above,xshift=0.2cm] {$E,F$} (pbot\i)
    (rbot\i) edge  node [right] {$E$} (pbot\i)
    ;
}

%
\path[->,>=stealth, thick, shorten >=1pt]
(6,1.9) edge [double, thick, red!80!black, out=110,in=70, looseness=3] node [black, above] {$\Sigma$} (6.5,1.9);
%    (7.1,4) edge [thick, green!50!black, double] node [above] {$\reset{i}$} (reseti);

\path[->,>=stealth, thick, shorten >=1pt]
    %(-0.2,-5.25) edge node [left] {$1$} (pbot11)
    (-0.2,-5.25) edge  node [left,xshift=+0.1cm] {$2$} (pbot12)
    (-0.2,-5.25) edge  node [right] {$3$} (pbot13)

    (2.4,-5.25) edge  node [left] {$1$} (pbot21)
    %(2.4,-5.25) edge node [left,xshift=+0.1cm] {$2$} (pbot22)
    (2.4,-5.25) edge  node [right] {$3$} (pbot23)

    (5,-5.25) edge node [left] {$1$} (pbot31)
    (5,-5.25) edge  node [right] {$2$} (pbot32)
    %(5,-5.25) edge node [right] {$3$} (pbot33)

    (7.5,-5.25) edge node [left] {$e$} (pbot41)

    (10,-5.25) edge node [left] {$e$} (pbot51)

    (12.6,-5.25) edge node [left] {$e$} (pbot61)
    
    (rbot1) edge  node [right] {$f$} (pbot14)
    (rbot2) edge  node [right] {$f$} (pbot24)
    (rbot3) edge  node [right] {$f$} (pbot34)

    %(rbot4) edge node [left] {$4$} (pbot42)
    (rbot4) edge node [left] {$5$} (pbot43)
    (rbot4) edge node [right] {$6$} (pbot44)
    
    (rbot5) edge  node [left] {$4$} (pbot52)
    %(rbot5) edge  node [right,xshift=-0.1cm] {$5$} (pbot53)
    (rbot5) edge node [right] {$6$} (pbot54)

    (rbot6) edge  node [left] {$4$} (pbot62)
    (rbot6) edge node [right,xshift=-0.1cm] {$5$} (pbot63);
    %(rbot6) edge   node [right] {$6$} (pbot64)
    


\path[->,>=stealth, thick, shorten >=1pt]
    (-0.2,-1.05) edge  node [left] {$2$} (p11)
    (-0.2,-1.05) edge  node [right] {$3$} (p12)
    (2.4,-1.05) edge  node [left] {$1$} (p21)
    (2.4,-1.05) edge  node [right] {$3$} (p22)
    (5,-1.05) edge  node [left] {$1$} (p31)
    (5,-1.05) edge  node [right] {$2$} (p32)

    %(0.5,-1.05) 
    (r1) edge  node [left] {$f$} (p13)
    %(3.1,-1.05) 
    (r2) edge  node [left] {$f$} (p23)
    %(5.7,-1.05) 
    (r3) edge node [left] {$f$} (p33)


    (7.5,-1.05) edge node [left] {$e$} (p41)
    (10,-1.05) edge  node [left] {$e$} (p51)
    (12.6,-1.05) edge node [left] {$e$} (p61)
    
    (r4) edge  node [left] {$5$} (p42)
    (r4) edge  node [right] {$6$} (p43)
    
    (r5) edge  node [left] {$4$} (p52)
    (r5) edge  node [right] {$6$} (p53)
    
    (r6) edge  node [left] {$4$} (p62)
    (r6) edge  node [right] {$5$} (p63)
    ;

\coordinate (middleCenter) at ($(center3)!0.5!(center4)$);

\coordinate (topSquareCenter) at ($(middleCenter) + (0, 3.5cm)$);


%\node[cstate, label=left:$\color{blue!60!black}\alpha_{1}$] (a1) at ($(topSquareCenter) + (-1.2cm, -0.2cm)$) {};

% \node[cstate, fill=red!40, red!40] (a1) at ($(topSquareCenter) + (-1.2cm, -0.2cm)$) {AAA};

% \node (tempa1) at (a1) {$I_c$};

%  \node[cstate, fill=red!40, red!40] (a2) [above=0.8cm of a1] {AAA};
% \node at (a2) {$I$};

%  \node[cstate, fill=red!40, red!40] (a3) [right=0.8cm of a2] {AAA};
% \node at (a3) {$I_a$};
%  \node[cstate, fill=red!40, red!40] (a4) [below=0.8cm of a3] {AAA};
% \node at (a4) {$I_b$};


% \node[cstate, fill=red!40, red!40,label=left:$\color{blue!60!black}\alpha_{2}$] (a2) [above=0.8cm of a1] {AAA};
% \node (temp1) at (a2) {$I$};
% \node[cstate, label=right:$\color{blue!60!black}\alpha_{3}$] (a3) [right=0.8cm of a2] {};
% \node[cstate, label=right:$\color{blue!60!black}\alpha_{4}$] (a4) [below=0.95cm of a3] {};

% \node[cstate, label=below:$\color{blue!60!black}p_e$] (pf) [below=0.6cm of a1] {};
% \node[cstate, label=below:$\color{blue!60!black}p_f$] (ps) [below=0.6cm of a4] {};

% \path[->,>=stealth, thick, shorten >=1pt]
% (a2) edge [loop above] node [yshift=-0.1cm, above] {$E,S$} (a2)
% (a3) edge  node [above] {$E,F$} (a2)
% (a1) edge  node [right] {$F$} (a2)
% (a4) edge  node [right] {$E$} (a2)
% (a1) edge [thick, double, green!50!black] node [left] {$f$} (pf)
% (a4) edge [thick, double, green!50!black]  node [right] {$s$} (ps)
% ;

\coordinate (bottomRowCenter) at ($(center9)!0.5!(center10)$);

\node[sstate,label=right:$Y$,minimum size=0.2cm] (Y) at ($(bottomRowCenter) + (0, -2.9cm)$) {$y$};

% \node[cstate, fill=red!40, red!40] (fakeinit) [below=0.5cm of Y] {AAA};
% \node (temp1) at (fakeinit) {$I$};
\path[->,>=stealth, thick, shorten >=1pt]
    (Y) edge [loop left] node [left] {$E,F$} (Y);

    % (-0.2,-5.25) edge [thick, red!80!white, double,out=240,in=180,looseness=1] node [xshift=-0.35cm,yshift=-0.6cm,at start] {$1$} (Y)
    % (2.4,-5.25) edge [thick, red!80!white, double,out=-75,in=170,looseness=1.4] node [xshift=0.1cm,yshift=-0.6cm,at start] {$2$} (Y)
    % (5,-5.25) edge [thick, red!80!white, double,out=-45,in=150,looseness=1.1] node [at start,xshift=0.6cm,yshift=-0.65cm] {$3$} (Y)

    % (rbot4) edge [thick, red!80!white, double,out=-130,in=30,looseness=1] node [at start,xshift=-0.25cm,yshift=-0.55cm] {$4$} (Y)
    
    % (rbot5) edge [thick, red!80!white, double,out=-85,in=15,looseness=1.3] node [at start,xshift=-0.3cm,yshift=-0.55cm] {$5$} (Y)

    % (rbot6) edge [thick, red!80!white, double,out=-60,in=0,looseness=1] node [at start,xshift=0.45cm,yshift=-0.5cm] {$6$} (Y)
    % ;


\end{tikzpicture}
    }
\caption{The HD coBüchi automaton $\Cmain$ obtained from the \good states of $\Amain$. Non-significant transitions are as the non-significant transitions in \cref{fig:wholeautomaton}.
We omit transitions over $a,b,c,y$, which are exactly as in~\cref{fig:transitionsoverabcy} (note for instance that the states $s_i$ are connected to the others by these transitions).
As in \cref{fig:wholeautomaton}, we let $E=\{1,2,3\}$, $F=\{4,5,6\}$ and assume that $e$ ranges from the set $E$ and $f$ from the set $F$.
Note that over every state and every letter, there is a \significant transition going to all states of the automaton (self-loop $\Sigma$ on top).}
\label{fig:coBuchi61automaton}
\end{figure}

==> figures_sec2and3/detforBKKS13COPY.tex <==
\begin{wrapstuff}[r, type=figure, width=8cm, top=1]
\centering
\captionsetup{font=footnotesize,skip=2pt}
\begin{subfigure}[t]{.20\textwidth}
  \centering
\begin{tikzpicture}[
    base dot/.style={
        inner sep=0pt,
        minimum size=5pt,
        fill=blue!60!black,
        font=\scriptsize
    },
    cstate/.style={base dot, circle},
    sstate/.style={base dot, rectangle},
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
]
    % \node[cstate,fill=red!40] (q3) at (-0.7,-1.4) {};
    % \node[cstate,fill=red!40] (q4) at (0.7,-1.4) {};
    % \node[cstate,fill=red!40] (q5) at (-0.7,-2.2) {};
    % \node[cstate,fill=red!40] (q6) at (0.7,-2.2) {};
    % \node[cstate,fill=red!40] (qIa) at (q3) {};
    % \node[cstate,fill=red!40] (qIb) at (q4) {};
    % \path[->] (-0.7,-1) edge (q3);
    \node[cstate,fill=red!40, red!40] (q3) at (-0.7,-1.4) {AA};
    \node[cstate,fill=red!40, red!40] (q4) at (0.7,-1.4) {AA};
    \node[cstate,fill=red!40, red!40] (q5) at (-0.7,-2.2) {AA};
    \node[cstate,fill=red!40, red!40] (q6) at (0.7,-2.2) {AA};
    \node[cstate,fill=red!40, red!40] (qIa) at (q3) {AA};
    \node[cstate,fill=red!40, red!40] (qIb) at (q4) {AA};
    \path[->] (-0.7,-1) edge (q3);
    \path[-stealth]
        (q3) edge node [right] {$x$} (q5)
        (q4) edge node [left] {$x$} (q6)
        (q5) edge node [xshift=-0.2cm,yshift=-0.3cm] {$b$} (q4)
        (q6) edge node [xshift=0.2cm,yshift=-0.3cm] {$a$} (q3)
        (q5) edge [bend left, thick, green!50!black, double] node [left] {$a$} (qIa)
        (q6) edge [bend right, thick, green!50!black, double] node [right] {$b$} (qIb);
\node[] (space) at (0,-3) {};
    \end{tikzpicture}
\caption{Rewiring}\label{fig:detForBKKS13aFIRST}\label{fig:detForBKKS13a}
\end{subfigure}%
\hspace{0.7cm}
\begin{subfigure}[t]{.55\textwidth}
  \centering
  \begin{tikzpicture}[
    base dot/.style={
        inner sep=0pt,
        minimum size=5pt,
        fill=blue!60!black,
        font=\scriptsize
    },
    cstate/.style={base dot, circle},
    sstate/.style={base dot, rectangle},
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
]
    \node[cstate,fill=red!40, red!40] (q0) at (0,0) {AAA};
    \node at (q0) {$I$};
    \path[->] (-0.5,0) edge (q0);
     \node[cstate,fill=red!40, red!40] (q1) at (0,-0.8) {AA};
     \node[cstate,fill=red!40, red!40] (q3) at (-0.7,-1.4) {AA};
     \node[cstate,fill=red!40, red!40] (q4) at (0.7,-1.4) {AA};
     \node[cstate,fill=red!40, red!40] (q5) at (-0.7,-2.2) {AA};
     \node[cstate,fill=red!40, red!40] (q6) at (0.7,-2.2) {AA};
     \node[cstate,fill=red!40, red!40] (qI) at (0,-2.8) {AAA};
     \node at (qI) {$I$};
    \path[-stealth]
        (q0) edge node [right] {$x$} (q1)
        (q1) edge [thick, green!50!black, double] node [above] {$a$} (q3)
        (q1) edge [thick, green!50!black, double] node [above] {$b$} (q4)
        (q3) edge node [left] {$x$} (q5)
        (q4) edge node [right] {$x$} (q6)
        (q5) edge node [xshift=-0.2cm,yshift=-0.3cm] {$b$} (q4)
        (q6) edge node [xshift=0.2cm,yshift=-0.3cm] {$a$} (q3)
        (q5) edge [thick, green!50!black, double] node [left,pos=0.8,inner sep=1.5mm] {$a$} (qI)
        (q6) edge [thick, green!50!black, double] node [right,pos=0.9,inner sep=2mm] {$b$} (qI);
    \end{tikzpicture}
\caption{Replacing the nondeterministic component}\label{fig:detForBKKS13bFIRST}\label{fig:detForBKKS13b}
\end{subfigure}
\caption{Two language-equivalent deterministic Büchi automata to the automaton from Figure~\ref{fig:BKKS13}.}
\label{fig:sec3-bkks-determinisationsFIRST}
\end{wrapstuff}

==> figures_sec2and3/strongFailButWeakWork.tex <==
\begin{figure}[h]
\centering
{\footnotesize\thinmuskip=1.5mu %to reduce space in math mode
        \begin{tikzpicture}[
    % ---  Define Dot Styles ---
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dot, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    % \node[cstate, fill=red!40, red!40] (q0) at (0,0) {AAA};
    % \node (q0fake) at (q0) {$I$};
    % \node[cstate] (A) at (-2, -1) {A};
    % \node[cstate] (B) at (0, -1) {B};
    % \node[cstate] (C) at (2.3,-1) {C};
    \node[cstate, fill=red!40, red!40] (A1) at (-2.3, 2) {AAA};
    \node[cstate, fill=red!40, red!40] (B1) at (0, 2) {AAA};
    \node[cstate, fill=red!40, red!40] (C1) at (2.3,2) {AAA};
    \node (d1) at (A1) {$p_a$};
    \node (d2) at (B1) {$p_b$};
    \node (d3) at (C1) {$p_c$};
    \node[cstate,label=left:$\color{blue!60!black}p_a'$] (A2) at (-2.3,1) {};
%     \node[cstate] (A2) at (-2.3,1) {};
     \node[cstate,label=left:$\color{blue!60!black}p_b'$] (B2) at (0, 1) {};
     \node[cstate,label=right:$\color{blue!60!black}p_c'$] (C2) at (2.3, 1) {};

    
    \node[sstate] (s1) at (-3,0) {B};
    \node[sstate] (s2) at (0,0) {B};
    \node[sstate] (s3) at (3, 0) {B};

    \node[cstate,label=left:$\color{blue!60!black}q_a'$] (m1) at (-3, -1) {A};
    \node[cstate,label=left:$\color{blue!60!black}q_b'$] (m2) at (0, -1) {B};
    \node[cstate,,label=left:$\color{blue!60!black}q_c'$] (m3) at (3,-1) {C};

%    \node[sstate, label=left:$Y$] (Y) at (0,-3) {A};
    \node[cstate, fill=red!40, red!40] (final) at (0,-3.5) {AAA};
    \node (Imp) at (final) {$p_a$};
    
    \node[sstate,label=above:$q_a$] (Q1) at (-3,0) {B};
    \node[sstate,label=above:$q_b$] (Q2) at (0,0) {B};
    \node[sstate,label=above:$q_c$] (Q3) at (3,0) {B};
    
    \node[sstate,label=below:$Y$] (QB1Y) at (-4,-2) {B};
    \node[sstate,label=below:$q_b$] (QB12) at (-3, -2) {B};
    \node[sstate,label=below:$q_c$] (QB13) at (-2, -2) {B};


    \node[sstate,label=below:$q_a$] (QB21) at (-1,-2) {B};
    \node[sstate,label=left:$Y$] (QB2Y) at (0, -2.5) {B};
    \node[sstate,label=below:$q_c$] (QB23) at (1, -2) {B};
    
    \node[sstate,label=below:$q_a$] (QB31) at (2,-2) {B};
    \node[sstate,label=below:$q_b$] (QB32) at (3, -2) {B};
    \node[sstate,label=below:$Y$] (QB3Y) at (4, -2) {B};
    


     \path[-stealth]
         (A1) edge [purple, loop left] node [left] {$y{\color{black},a,b,c}$} (A1)
         (B1) edge [purple, loop left] node [left] {$y{\color{black},a,b,c}$} (B1)
         (C1) edge [purple, loop left] node [left] {$y{\color{black},a,b,c}$} (C1)

         (A1) edge  node [right] {$x$} (A2)
         (B1) edge  node [right] {$x$} (B2)
         (C1) edge  node [left] {$x$} (C2)

         (A2) edge [bend left=15] node [left] {$a$, $\color{purple}y$} (A1)
         (B2) edge [bend left=15] node [left] {$b$,$\color{purple}y$} (B1)
         (C2) edge [bend right=15] node [right] {$c$,$\color{purple}y$} (C1)

        (A2) edge [thick, green!50!black, double] node [above, pos=0.4, rotate = 25] {$b,c$} (B1)
        (B2) edge [thick, green!50!black, double] node [above, pos=0.4, rotate = 25] {$a,c$} (C1)

        (C2) edge [thick, green!50!black, double] node [above, pos=0.6, rotate = 10] {$a$} (s1)
        (C2) edge [thick, green!50!black, double] node [below, rotate = 20] {$b$} (s2)
        ;

         % (A2) edge [thick, green!50!black, double] node [left] {$a$} (Q12)
         % (A2) edge [thick, green!50!black, double] node [right] {$b$} (Q13)
         % (B2) edge [thick, green!50!black, double] node [left] {$c$} (Q21)
         % (B2) edge [thick, green!50!black, double] node [right] {$a$} (Q23)
         % (C2) edge [thick, green!50!black, double] node [left] {$b$} (Q31)
         % (C2) edge [thick, green!50!black, double] node [right] {$c$} (Q32)
        \path[-stealth]
  
         (s1) edge [loop left, purple] node [left] {$y{\color{black},a,b,c}$} (s1)
         (s1) edge  node [right] {$x$} (m1)
               
         (m1) edge [purple,bend left] node [left] {$y$} (s1)
         (m1) edge [thick, green!50!black, double] node [left] {$a$} (QB1Y)
         (m1) edge  node [left] {$b$} (QB12)
         (m1) edge  node [left] {$c$} (QB13) 

         (s2) edge [loop left, purple] node [left] {$y{\color{black},a,b,c}$} (m2)
         (s2) edge  node [right] {$x$} (m2)
         (m2) edge [purple,bend left] node [left] {$y$} (s2)
         (m2) edge  node [left] {$a$} (QB21)
         (m2) edge  node [left] {$c$} (QB23)
         (m2) edge [thick, green!50!black, double] node [left] {$b$} (QB2Y)

         (s3) edge [loop left, purple] node [left] {$y{\color{black},a,b,c}$} (m3)
         (s3) edge  node [right] {$x$} (m3)
         (m3) edge [purple, bend left] node [left] {$y$} (s3)
         (m3) edge  node [left] {$a$} (QB31)
         (m3) edge  node [left] {$b$} (QB32)
         (m3) edge [thick, green!50!black, double] node [left] {$c$} (QB3Y)

         (QB2Y) edge [loop, in=-30,out=-60,looseness=20] node [right] {$x,a,b,c$}
         (QB2Y) edge [thick, green!50!black, double] node [left] {$y$} (final)
         ;
    \end{tikzpicture}
}
\caption{A language-equivalent rewiring $\Dstrong$ for $\Astrong$. }\label{fig:strong-but-no-weak}
\end{figure}


==> figures_sec2and3/strong_rewire.tex <==
\begin{figure}[h]
\centering
{\footnotesize\thinmuskip=1.5mu % to reduce space in math mode
\colorlet{sname}{blue!60!black} % colour used for the state names
\begin{tikzpicture}[
    % ---  Define Dot Styles ---
    base dot/.style={inner sep=0pt, minimum size=5pt, fill=blue!60!black, font=\scriptsize},
    cstate/.style={base dot, circle},
    sstate/.style={base dot, rectangle},
    % states whose name is printed inside the (red) node
    rstate/.style={base dot, circle, fill=red!40, draw=red!40, text=black,
                   inner sep=1pt, minimum size=14pt, font=\footnotesize},
    acc/.style={thick, green!50!black, double}      
]

\node[rstate] (I) at (0,0) {$I$};

\node[cstate,label=left:$\color{sname}\iota_a$]  (ia) at (-2.2,-1.15) {};
\node[cstate,label=left:$\color{sname}\iota_b$]  (ib) at (  0 ,-1.15) {};
\node[cstate,label=right:$\color{sname}\iota_c$] (ic) at ( 2.2,-1.15) {};

\node[rstate] (pa) at (-2.2,-2.15) {$p_a$};
\node[rstate] (pb) at (  0 ,-2.15) {$p_b$};
\node[rstate] (pc) at ( 2.2,-2.15) {$p_c$};

\node[cstate,label=left:$\color{sname}p_a'$] (pa2) at (-2.2,-3.10) {};
\node[cstate,label=left:$\color{sname}p_b'$] (pb2) at (  0 ,-3.10) {};
\node[cstate,label=left:$\color{sname}p_c'$] (pc2) at ( 2.2,-3.10) {};

\node[sstate,label=below:$\color{sname}q_b$] (lab) at (-2.70,-4.00) {};
\node[sstate,label=below:$\color{sname}q_c$] (lac) at (-1.70,-4.00) {};
\node[sstate,label=below:$\color{sname}q_a$] (lba) at (-0.55,-4.00) {};
\node[sstate,label=below:$\color{sname}q_c$] (lbc) at ( 0.55,-4.00) {};
\node[sstate,label=below:$\color{sname}q_a$] (lca) at ( 1.70,-4.00) {};
\node[sstate,label=below:$\color{sname}q_b$] (lcb) at ( 2.70,-4.00) {};

\path[-stealth]
    (I)  edge [loop above]    node [above] {$\purpley,a,b,c$} (I)
    (I)  edge [bend left=15]  node [above] {$x$} (ia)
    (ia) edge [bend left=15]  node [above,yshift=0.1cm] {$b,c,\purpley$} (I)
    (I)  edge [bend right=15] node [left]  {$x$} (ib)
    (ib) edge [bend right=15] node [right] {$a,c,$}
                              node [right,yshift=-0.25cm] {$\purpley$} (I)
    (I)  edge [bend right=15] node [above] {$x$} (ic)
    (ic) edge [bend right=15] node [above] {$a,b,\purpley$} (I)

    (ia) edge [acc] node [left]  {$a$} (pa)
    (ib) edge [acc] node [right] {$b$} (pb)
    (ic) edge [acc] node [right] {$c$} (pc)

    (ia) edge [loop above] node [above] {$x$} (ia)
    (ib) edge [loop right] node [right] {$x$} (ib)
    (ic) edge [loop above] node [above] {$x$} (ic)

    (pa) edge [bend left=15] node [right] {$x$} (pa2)
    (pb) edge [bend left=15] node [right] {$x$} (pb2)
    (pc) edge [bend left=15] node [right] {$x$} (pc2)

    (pa) edge [loop right] node [right] {$\purpley,a,b,c$} (pa)
    (pb) edge [loop right] node [right] {$\purpley,a,b,c$} (pb)
    (pc) edge [loop right] node [right] {$\purpley,a,b,c$} (pc)

    (pa2) edge [bend left=15] node [left] {$a,\purpley$} (pa)
    (pb2) edge [bend left=15] node [left] {$b,\purpley$} (pb)
    (pc2) edge [bend left=15] node [left] {$c,\purpley$} (pc)

    (pa2) edge [loop right] node [right] {$x$} (pa2)
    (pb2) edge [loop right] node [right] {$x$} (pb2)
    (pc2) edge [loop right] node [right] {$x$} (pc2)

    (pa2) edge [acc] node [left,pos=.6]  {$b$} (lab)
    (pa2) edge [acc] node [right,pos=.6] {$c$} (lac)
    (pb2) edge [acc] node [left,pos=.6]  {$a$} (lba)
    (pb2) edge [acc] node [right,pos=.6] {$c$} (lbc)
    (pc2) edge [acc] node [left,pos=.6]  {$a$} (lca)
    (pc2) edge [acc] node [right,pos=.6] {$b$} (lcb)
    ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  Right chunks: the three q-components (above) and the Y-component (below)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[sstate,label=left:$\color{sname}q_a$] (qa) at (5.20,0) {};
\node[sstate,label=left:$\color{sname}q_b$] (qb) at (7.30,0) {};
\node[sstate,label=left:$\color{sname}q_c$] (qc) at (9.40,0) {};

\node[cstate,label=left:$\color{sname}q_a'$] (qa2) at (5.20,-1.10) {};
\node[cstate,label=left:$\color{sname}q_b'$] (qb2) at (7.30,-1.10) {};
\node[cstate,label=left:$\color{sname}q_c'$] (qc2) at (9.40,-1.10) {};

\node[sstate,label=below:$Y$]                (aY) at (4.58,-2.10) {};
\node[sstate,label=below:$\color{sname}q_b$] (ab) at (5.20,-2.10) {};
\node[sstate,label=below:$\color{sname}q_c$] (ac) at (5.82,-2.10) {};

\node[sstate,label=below:$\color{sname}q_a$] (ba) at (6.68,-2.10) {};
\node[sstate,label=below:$Y$]                (bY) at (7.30,-2.10) {};
\node[sstate,label=below:$\color{sname}q_c$] (bc) at (7.92,-2.10) {};

\node[sstate,label=below:$\color{sname}q_a$] (ca) at (8.78,-2.10) {};
\node[sstate,label=below:$\color{sname}q_b$] (cb) at (9.40,-2.10) {};
\node[sstate,label=below:$Y$]                (cY) at (10.02,-2.10) {};

\node[sstate,label=left:$Y$] (Y) at (7.30,-3.15) {};
\node[rstate] (I2) at (7.30,-4.15) {$I$};

\path[-stealth]
    (qa) edge [loop above] node [above] {$\purpley,a,b,c$} (qa)
    (qb) edge [loop above] node [above] {$\purpley,a,b,c$} (qb)
    (qc) edge [loop above] node [above] {$\purpley,a,b,c$} (qc)

    (qa) edge node [right] {$x$} (qa2)
    (qb) edge node [right] {$x$} (qb2)
    (qc) edge node [right] {$x$} (qc2)

    (qa2) edge [purple,bend left] node [left] {$y$} (qa)
    (qb2) edge [purple,bend left] node [left] {$y$} (qb)
    (qc2) edge [purple,bend left] node [left] {$y$} (qc)

    (qa2) edge [loop right] node [right] {$x$} (qa2)
    (qb2) edge [loop right] node [right] {$x$} (qb2)
    (qc2) edge [loop right] node [right] {$x$} (qc2)

    (qa2) edge [acc] node [left,pos=.55]  {$a$} (aY)
    (qa2) edge       node [right,pos=.68] {$b$} (ab)
    (qa2) edge       node [right,pos=.55] {$c$} (ac)

    (qb2) edge       node [left,pos=.55]  {$a$} (ba)
    (qb2) edge [acc] node [right,pos=.68] {$b$} (bY)
    (qb2) edge       node [right,pos=.55] {$c$} (bc)

    (qc2) edge       node [left,pos=.55]  {$a$} (ca)
    (qc2) edge       node [right,pos=.68] {$b$} (cb)
    (qc2) edge [acc] node [right,pos=.55] {$c$} (cY)

    (Y) edge [loop right] node [right] {$x,a,b,c$} (Y)
    (Y) edge [acc]        node [left]  {$y$} (I2)
    ;
\end{tikzpicture}
}
\caption{HD B\"uchi automaton $\Astrong$ for which the strong-rewiring conjecture is false.
To improve readability, we represent the automaton ``by chunks''; note that some states
appear multiple times (in total, the automaton has $17$ states).}
\label{fig:strong-rewiring-counterexample}
\end{figure}
% \begin{figure}[ht]
% \centering
% {\footnotesize\thinmuskip=1.5mu %to reduce space in math mode

% \begin{subfigure}{1\textwidth}
%   \centering
%         \begin{tikzpicture}[
%     % ---  Define Dot Styles ---
%     base dot/.style={
%         inner sep=0pt,      
%         minimum size=5pt,   
%         fill=blue!60!black, 
%         font=\scriptsize  
%     },
%     cstate/.style={base dot, circle},    
%     sstate/.style={base dot, rectangle}, 
%     node distance=1.5cm,
%     tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
% ]
%         \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

%     \node[] (phantomSpaceleft) at (-4.2,0) {};
    
%     \node[cstate, fill=red!40, red!40] (q0) at (0,0) {AAA};
%     \node (q0fake) at (q0) {$I$};
%     \node[cstate,label=left:$\color{blue!60!black}\iota_a$] (A) at (-2.3, -1.25) {A};
%     \node[cstate,label=left:$\color{blue!60!black}\iota_b$] (B) at (0, -1.25) {B};
%     \node[cstate,label=right:$\color{blue!60!black}\iota_c$] (C) at (2.3,-1.25) {C};
%     \node[cstate, fill=red!40, red!40] (A1) at (-2.3, -2.25) {AAA};
%     \node[cstate, fill=red!40, red!40] (B1) at (0, -2.25) {AAA};
%     \node[cstate, fill=red!40, red!40] (C1) at (2.3,-2.25) {AAA};

%     \node[cstate,label=left:$\color{blue!60!black}p_a'$] (A2) at (-2.3,-3.25) {};
%     \node[cstate,label=left:$\color{blue!60!black}p_b'$] (B2) at (0, -3.25) {};
%     \node[cstate,label=left:$\color{blue!60!black}p_c'$] (C2) at (2.3, -3.25) {};

%     \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q12) at (-2.9,-4.25) {};
%     \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q13) at (-1.8, -4.25) {};
%     \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q21) at (-0.6, -4.25) {};
%     \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q23) at (0.6,-4.25) {};
%     \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q31) at (1.8, -4.25) {};
%     \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q32) at (2.9, -4.25) {};
    
%     \node (d1) at (-2.3,-2.25) {$p_a$};
%     \node (d2) at (0,-2.25) {$p_b$};
%     \node (d3) at (2.3,-2.25) {$p_c$};

%      \path[-stealth]
%         (q0) edge [black,loop above] node [above] {$\purpley,a,b,c$} (q0)
%          (q0) edge [bend left=15] node [above] {$x$} (A)
%          (A) edge [bend left=15] node [above,yshift = 0.1cm] {$b,c,\purpley$} (q0)
%          (q0) edge [bend right=15] node [left] {$x$} (B)
% %%HERE EDIT
%          (B) edge [bend right=15] node [right,xshift=0cm] {$a,c,$}   node [right,yshift=-0.25cm] {$\purpley$} (q0)
%          (q0) edge [bend right=15] node [above] {$x$} (C)
%          (C) edge [bend right=15] node [above] {$a,b,\purpley$} (q0)
%          (A) edge [thick, green!50!black, double] node [left] {$a$} (A1)
%          (B) edge [thick, green!50!black, double] node [right] {$b$} (B1)
%          (C) edge [thick, green!50!black, double] node [right] {$c$} (C1)
%          (A) edge [loop above] node [above] {$x$} (A)
%          (B) edge [loop right] node [right] {$x$} (B)
%          (C) edge [loop above] node [above] {$x$} (C)

%          (A1) edge [bend left=15] node [right] {$x$} (A2)
%          (B1) edge [bend left=15] node [right] {$x$} (B2)
%          (C1) edge [bend left=15] node [right] {$x$} (C2)

%          (A1) edge [loop right] node [right] {$\purpley,a,b,c$} (A1)
%          (B1) edge [loop right] node [right] {$\purpley,a,b,c$} (B1)
%          (C1) edge [loop right] node [right] {$\purpley,a,b,c$} (C1)
         
%          (A2) edge [bend left=15] node [left] {$a$, $\color{purple}y$} (A1)
%          (B2) edge [bend left=15] node [left] {$b$,$\color{purple}y$} (B1)
%          (C2) edge [bend left=15] node [left] {$c$,$\color{purple}y$} (C1)

%          (A2) edge [loop right] node [right] {$x$} (A2)
%          (B2) edge [loop right] node [right] {$x$} (B2)
%          (C2) edge [loop right] node [right] {$x$} (C2)

%          (A2) edge [thick, green!50!black, double] node [left] {$b$} (Q12)
%          (A2) edge [thick, green!50!black, double] node [right] {$c$} (Q13)
%          (B2) edge [thick, green!50!black, double] node [left] {$a$} (Q21)
%          (B2) edge [thick, green!50!black, double] node [right] {$c$} (Q23)
%          (C2) edge [thick, green!50!black, double] node [left] {$a$} (Q31)
%          (C2) edge [thick, green!50!black, double] node [right] {$b$} (Q32)
%          ;
       
%     \end{tikzpicture}
% %\caption{Replcing the nondeterministic component}\label{fig:detForBKKS13b}
% \end{subfigure}%
% \vspace{0.2cm}
% \begin{subfigure}{1\textwidth}
%   \centering
%   \begin{tikzpicture}[
%     % ---  Define Dot Styles ---
%     base dot/.style={
%         inner sep=0pt,      
%         minimum size=5pt,   
%         fill=blue!60!black, 
%         font=\scriptsize    
%     },
%     cstate/.style={base dot, circle},    
%     sstate/.style={base dot, rectangle}, 
%     node distance=1.5cm,
%     tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
% ]
%     \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}
    
%     \node[sstate] (s1) at (6,0) {};
%     \node[sstate] (s2) at (9,0) {};
%     \node[sstate] (s3) at (12, 0) {};

%     \node[cstate,label=left:$\color{blue!60!black}q_a'$] (m1) at (6, -1) {};
%     \node[cstate,label=left:$\color{blue!60!black}q_b'$] (m2) at (9, -1) {};
%     \node[cstate,label=left:$\color{blue!60!black}q_c'$] (m3) at (12,-1) {};

%     \node[sstate, label=left:$Y$] (Y) at (9,-3) {A};
%     \node[cstate, fill=red!40, red!40] (I) at (9,-4) {AAA};
%     \node (Imp) at (I) {$I$};
    
%     \node[sstate,label=above:$\color{blue!60!black}q_a$] (Q1) at (6,0) {B};
%     \node[sstate,label=above:$\color{blue!60!black}q_b$] (Q2) at (9,0) {B};
%     \node[sstate,label=above:$\color{blue!60!black}q_c$] (Q3) at (12,0) {B};
    
%     \node[sstate,label=below:$Y$] (QB1Y) at (5,-2) {B};
%     \node[sstate,label=below:$q_b$] (QB12) at (6, -2) {B};
%     \node[sstate,label=below:$q_c$] (QB13) at (7, -2) {B};


%     \node[sstate,label=below:$q_a$] (QB21) at (8,-2) {B};
%     \node[sstate,label=below:$Y$] (QB2Y) at (9, -2) {B};
%     \node[sstate,label=below:$q_c$] (QB23) at (10, -2) {B};
    
%     \node[sstate,label=below:$q_a$] (QB31) at (11,-2) {B};
%     \node[sstate,label=below:$q_b$] (QB32) at (12, -2) {B};
%     \node[sstate,label=below:$Y$] (QB3Y) at (13, -2) {B};
    

%         \path[-stealth]
        
%          (s1) edge [loop left] node [left] {$\purpley,a,b,c$} (s1)
%          (s1) edge  node [right] {$x$} (m1)
               
%          (m1) edge [purple,bend left] node [left] {$y$} (s1)
%          (m1) edge [thick, green!50!black, double] node [left] {$a$} (QB1Y)
%          (m1) edge  node [left] {$b$} (QB12)
%          (m1) edge  node [left] {$c$} (QB13) 
%          (m1) edge [loop right] node [right] {$x$} (m1)

%          (s2) edge [loop left] node [left] {$\purpley,a,b,c$} (s2)
%          (s2) edge  node [right] {$x$} (m2)
%          (m2) edge [purple,bend left] node [left] {$y$} (s2)
%          (m2) edge  node [left] {$a$} (QB21)
%          (m2) edge  node [left] {$c$} (QB23)
%          (m2) edge [thick, green!50!black, double] node [left] {$b$} (QB2Y)
%          (m2) edge [loop right] node [right] {$x$} (m2)

%          (s3) edge [loop left] node [left] {$\purpley,a,b,c$} (m3)
%          (s3) edge  node [right] {$x$} (m3)
%          (m3) edge [purple, bend left] node [left] {$y$} (s3)
%          (m3) edge  node [left] {$a$} (QB31)
%          (m3) edge  node [left] {$b$} (QB32)
%          (m3) edge [thick, green!50!black, double] node [left] {$c$} (QB3Y)
%          (m3) edge [loop right] node [right] {$x$} (m3)

%          (Y) edge [loop right] node [right] {$x,a,b,c$}
%          (Y) edge [thick, green!50!black, double] node [left] {$y$} (I)
%          ;
%     \end{tikzpicture}
% \end{subfigure}
% }
% \caption{HD Büchi automaton $\Astrong$ for which the strong-rewiring conjecture is false.
% To improve readability, we represent the automaton ``by chunks''; note that some states appear multiple times (in total, the automaton has $17$ states).}
%     \label{fig:strong-rewiring-counterexample}
% \end{figure}


==> figures_sec2and3/strong_rewireCOPY.tex <==
\begin{figure}[ht]
\centering
{\footnotesize\thinmuskip=1.5mu % to reduce space in math mode
\colorlet{sname}{blue!60!black} % colour used for the state names
\begin{tikzpicture}[
    % ---  Define Dot Styles ---
    base dot/.style={inner sep=0pt, minimum size=5pt, fill=blue!60!black, font=\scriptsize},
    cstate/.style={base dot, circle},
    sstate/.style={base dot, rectangle},
    % states whose name is printed inside the (red) node
    rstate/.style={base dot, circle, fill=red!40, draw=red!40, text=black,
                   inner sep=1pt, minimum size=14pt, font=\footnotesize},
    acc/.style={thick, green!50!black, double}      
]

\node[rstate] (I) at (0,0) {$I$};

\node[cstate,label=left:$\color{sname}\iota_a$]  (ia) at (-2.2,-1.15) {};
\node[cstate,label=left:$\color{sname}\iota_b$]  (ib) at (  0 ,-1.15) {};
\node[cstate,label=right:$\color{sname}\iota_c$] (ic) at ( 2.2,-1.15) {};

\node[rstate] (pa) at (-2.2,-2.15) {$p_a$};
\node[rstate] (pb) at (  0 ,-2.15) {$p_b$};
\node[rstate] (pc) at ( 2.2,-2.15) {$p_c$};

\node[cstate,label=left:$\color{sname}p_a'$] (pa2) at (-2.2,-3.10) {};
\node[cstate,label=left:$\color{sname}p_b'$] (pb2) at (  0 ,-3.10) {};
\node[cstate,label=left:$\color{sname}p_c'$] (pc2) at ( 2.2,-3.10) {};

\node[sstate,label=below:$\color{sname}q_b$] (lab) at (-2.70,-4.00) {};
\node[sstate,label=below:$\color{sname}q_c$] (lac) at (-1.70,-4.00) {};
\node[sstate,label=below:$\color{sname}q_a$] (lba) at (-0.55,-4.00) {};
\node[sstate,label=below:$\color{sname}q_c$] (lbc) at ( 0.55,-4.00) {};
\node[sstate,label=below:$\color{sname}q_a$] (lca) at ( 1.70,-4.00) {};
\node[sstate,label=below:$\color{sname}q_b$] (lcb) at ( 2.70,-4.00) {};

\path[-stealth]
    (I)  edge [loop above]    node [above] {$\purpley,a,b,c$} (I)
    (I)  edge [bend left=15]  node [above] {$x$} (ia)
    (ia) edge [bend left=15]  node [above,yshift=0.1cm] {$b,c,\purpley$} (I)
    (I)  edge [bend right=15] node [left]  {$x$} (ib)
    (ib) edge [bend right=15] node [right] {$a,c,$}
                              node [right,yshift=-0.25cm] {$\purpley$} (I)
    (I)  edge [bend right=15] node [above] {$x$} (ic)
    (ic) edge [bend right=15] node [above] {$a,b,\purpley$} (I)

    (ia) edge [acc] node [left]  {$a$} (pa)
    (ib) edge [acc] node [right] {$b$} (pb)
    (ic) edge [acc] node [right] {$c$} (pc)

    (ia) edge [loop above] node [above] {$x$} (ia)
    (ib) edge [loop right] node [right] {$x$} (ib)
    (ic) edge [loop above] node [above] {$x$} (ic)

    (pa) edge [bend left=15] node [right] {$x$} (pa2)
    (pb) edge [bend left=15] node [right] {$x$} (pb2)
    (pc) edge [bend left=15] node [right] {$x$} (pc2)

    (pa) edge [loop right] node [right] {$\purpley,a,b,c$} (pa)
    (pb) edge [loop right] node [right] {$\purpley,a,b,c$} (pb)
    (pc) edge [loop right] node [right] {$\purpley,a,b,c$} (pc)

    (pa2) edge [bend left=15] node [left] {$a,\purpley$} (pa)
    (pb2) edge [bend left=15] node [left] {$b,\purpley$} (pb)
    (pc2) edge [bend left=15] node [left] {$c,\purpley$} (pc)

    (pa2) edge [loop right] node [right] {$x$} (pa2)
    (pb2) edge [loop right] node [right] {$x$} (pb2)
    (pc2) edge [loop right] node [right] {$x$} (pc2)

    (pa2) edge [acc] node [left,pos=.6]  {$b$} (lab)
    (pa2) edge [acc] node [right,pos=.6] {$c$} (lac)
    (pb2) edge [acc] node [left,pos=.6]  {$a$} (lba)
    (pb2) edge [acc] node [right,pos=.6] {$c$} (lbc)
    (pc2) edge [acc] node [left,pos=.6]  {$a$} (lca)
    (pc2) edge [acc] node [right,pos=.6] {$b$} (lcb)
    ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  Right chunks: the three q-components (above) and the Y-component (below)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[sstate,label=left:$\color{sname}q_a$] (qa) at (5.20,0) {};
\node[sstate,label=left:$\color{sname}q_b$] (qb) at (7.30,0) {};
\node[sstate,label=left:$\color{sname}q_c$] (qc) at (9.40,0) {};

\node[cstate,label=left:$\color{sname}q_a'$] (qa2) at (5.20,-1.10) {};
\node[cstate,label=left:$\color{sname}q_b'$] (qb2) at (7.30,-1.10) {};
\node[cstate,label=left:$\color{sname}q_c'$] (qc2) at (9.40,-1.10) {};

\node[sstate,label=below:$Y$]                (aY) at (4.58,-2.10) {};
\node[sstate,label=below:$\color{sname}q_b$] (ab) at (5.20,-2.10) {};
\node[sstate,label=below:$\color{sname}q_c$] (ac) at (5.82,-2.10) {};

\node[sstate,label=below:$\color{sname}q_a$] (ba) at (6.68,-2.10) {};
\node[sstate,label=below:$Y$]                (bY) at (7.30,-2.10) {};
\node[sstate,label=below:$\color{sname}q_c$] (bc) at (7.92,-2.10) {};

\node[sstate,label=below:$\color{sname}q_a$] (ca) at (8.78,-2.10) {};
\node[sstate,label=below:$\color{sname}q_b$] (cb) at (9.40,-2.10) {};
\node[sstate,label=below:$Y$]                (cY) at (10.02,-2.10) {};

\node[sstate,label=left:$Y$] (Y) at (7.30,-3.15) {};
\node[rstate] (I2) at (7.30,-4.15) {$I$};

\path[-stealth]
    (qa) edge [loop above] node [above] {$\purpley,a,b,c$} (qa)
    (qb) edge [loop above] node [above] {$\purpley,a,b,c$} (qb)
    (qc) edge [loop above] node [above] {$\purpley,a,b,c$} (qc)

    (qa) edge node [right] {$x$} (qa2)
    (qb) edge node [right] {$x$} (qb2)
    (qc) edge node [right] {$x$} (qc2)

    (qa2) edge [purple,bend left] node [left] {$y$} (qa)
    (qb2) edge [purple,bend left] node [left] {$y$} (qb)
    (qc2) edge [purple,bend left] node [left] {$y$} (qc)

    (qa2) edge [loop right] node [right] {$x$} (qa2)
    (qb2) edge [loop right] node [right] {$x$} (qb2)
    (qc2) edge [loop right] node [right] {$x$} (qc2)

    (qa2) edge [acc] node [left,pos=.55]  {$a$} (aY)
    (qa2) edge       node [right,pos=.68] {$b$} (ab)
    (qa2) edge       node [right,pos=.55] {$c$} (ac)

    (qb2) edge       node [left,pos=.55]  {$a$} (ba)
    (qb2) edge [acc] node [right,pos=.68] {$b$} (bY)
    (qb2) edge       node [right,pos=.55] {$c$} (bc)

    (qc2) edge       node [left,pos=.55]  {$a$} (ca)
    (qc2) edge       node [right,pos=.68] {$b$} (cb)
    (qc2) edge [acc] node [right,pos=.55] {$c$} (cY)

    (Y) edge [loop right] node [right] {$x,a,b,c$} (Y)
    (Y) edge [acc]        node [left]  {$y$} (I2)
    ;
\end{tikzpicture}
}
\caption{HD B\"uchi automaton $\Astrong$ for which the strong-rewiring conjecture is false.
To improve readability, we represent the automaton ``by chunks''; note that some states
appear multiple times (in total, the automaton has $17$ states).}
\label{fig:strong-rewiring-counterexampleCOPY}
\end{figure}


==> figures_sec2and3/thejuautomat.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}[
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dotred, circle},  
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black},
    sstate/.style={base dot, rectangle}, 
    % --- 2. Define Parameters Correctly ---
    % Definition (.store in) followed by Assignment (using the key name)
    house peak H/.store in=\peakH,
    house peak H=-1.6cm,
    house eaves H/.store in=\eavesH, 
    house eaves H=0.15cm,
    house base H/.store in=\baseH,   
    house base H=-0.7cm,
    house width/.store in=\houseW,   
    house width=0.5cm,
    group sep x/.store in=\gSepX, 
    group sep x=2.6cm, %2.4cm,
    group sep y/.store in=\gSepY, 
    group sep y=3.2cm, %3.0cm,
        row top y/.store in=\rowTopY,
    row bot y/.store in=\rowBotY,
    top x off/.store in=\topX,
    bot x off/.store in=\botX,
    row top y=0.6cm,
    row bot y=-0.9cm,
    top x off=0.6cm,
    bot x off=1.2cm
]
    \filldraw [fill=violet!10, draw=violet!30] (-2.5,3.2) rectangle (2.8,-0.5);

    %\filldraw [fill=violet!30, draw=violet!50] (-2.2,0.4) rectangle (0.3,-0.3);
    
\foreach \i in {1} {
    \coordinate (center\i) at ({(\i-1)*\gSepX}, 0);

    % Top Row (2 States): p (left), q (right)
    \node[cstate] (p\i) at (-1,2) {}; %%label=above:$p$
    \node[cstate] (q\i) at (1,2)  {};

    % Bottom Row (3 States): t (left), s (mid), r (right)
    \node[cstate] (t\i) at (-1.5, 0) {};
    \node[cstate] (s\i) at (0,0)      {};
    \node[cstate] (r\i) at (2,0)  {};
}
    %% Square final states
    % \node[sstate, label=below:$\color{blue!60!black}\ell_1$] (accept1) at (-2.2,-1.3) {};
    % \node[sstate, label=below:$\color{blue!60!black}\ell_2$] (accept2) at (-1.2,-1.3) {};
    % \node[sstate, label=below:$\color{blue!60!black}\ell_3$] (accept3) at (-0.2,-1.3) {};
    % \node[sstate, label=below:$\color{blue!60!black}\ell_4$] (accept4) at (0.8,-1.3) {};
    % \node[sstate, label=below:$\color{blue!60!black}\ell_5$] (accept5) at (1.8,-1.3) {};
    % \node[sstate, label=below:$\color{blue!60!black}\ell_6$] (accept6) at (2.8,-1.3) {};

    %%Old accepting faces, commented
    %\node[cstate, green!70!black, green!70!black] (accept) at (-1.4,-2) {AAA};
    %\node  at (accept) {$:)$};

    %\node[cstate, green!70!black, green!70!black] (accept1) at (0.5,-2) {AAA};
    %\node  at (accept1) {$:)$};

    %\node[cstate, fill=red!40, red!40] (reject) at (-0.3,-2) {AAA};
    %\node  at (reject) {$:($};

    %\node[cstate, fill=red!40, red!40] (reject1) at (1.5,-2) {AAA};
    %\node  at (reject1) {$:($};
%    Transitions between the states of the 5 states
 \foreach \i in {1} {
  \path[->,>=stealth, thick, shorten >=1pt]
    (p\i) edge [loop left] node [above,tight label] {$b,{\color{purple}E,F}$} (p\i)
    (q\i) edge [loop right] node [tight label] {$a$} (q\i)
    
    (r\i) edge [loop right] node [tight label] {$b$} (r\i)
    (t\i) edge [loop left] node [tight label, yshift=0cm, xshift=-0.05cm] {$c$} (t\i)

    (p\i) edge  node [tight label,below] {$a$} (q\i)
    (q\i) edge [purple,bend right] node [tight label,above] {${\color{purple}{E,F}}$} (p\i)

    (q\i) edge [bend left = 10] node [tight label] {$b$} (r\i)   
    (r\i) edge [bend left = 10] node [tight label,yshift=0.1cm, xshift=-.05cm] {$a$} (q\i)
     
    (r\i) edge [bend left = 10] node [tight label] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label] {$b$} (r\i)       
    (p\i) edge [bend right =10] node [ tight label, left] {$c$} (t\i)
    (t\i) edge [bend right=10] node [tight label, right] {$b$} (p\i)

    (q\i) edge [bend left = 10] node [tight label, yshift=0cm] {$c$} (s\i)  
    (s\i) edge [bend left = 10] node [tight label,yshift=-0.15cm] {$a$} (q\i)   
    (t\i) edge  node [tight label, left, yshift=-0.20cm, xshift=-.35cm] {$a$} (q\i)
    
    (t\i) edge [bend left=40, purple] node [tight label, left] {${\color{purple}F}$} (p\i)

    (r\i) edge [purple,out=60,in=60, looseness=1.8] node [tight label, above,xshift=0.1cm] {{\color{purple}$E$}} (p\i)  
    (s\i) edge [purple] node [tight label,xshift=0.1cm,yshift=0.6cm] {$\color{purple}F$} (p\i)   

    %(r\i) edge [purple,out=-30,in=30, looseness=1] node [tight label, above,yshift=0.1cm] {{\color{purple}$F$}} (reject1)  
    %(s\i) edge [purple,out=-30,in=60] node [tight label,yshift=-0.4cm,xshift=0.3cm] {$\color{purple}f$} (accept1) 
    
    
    
    %(t\i) edge [purple,out=-150,in=90] node [tight label,left,xshift=-0.2cm,yshift=-0.3cm] {$\color{purple}f$} (accept)

    %(s\i) edge [purple,out=-120,in=90] node [tight label] {$\color{purple}E\setminus f$} (reject) 
    %(t\i) edge [purple,out=-60,in=90] node [tight label,left,yshift=-0.2cm] {$\color{purple}E\setminus f$} (reject)

    (s\i) edge [loop left] node [tight label,left,xshift=-0.1cm,yshift=0cm] {$c$} (s\i);
    ;

   

    %% Accepting arrows
    % (-1.6,-0.3) edge [thick, green!50!black, out=200,in=90,looseness=1] node [left] {$1$} (accept1) 
    % (-1.2,-0.3) edge [thick, green!50!black, out=-90,in=90,looseness=1] node [left] {$2$} (accept2) 
    % (-0.8,-0.3) edge [thick, green!50!black, out=-60,in=90,looseness=1] node [right, xshift= 0.10cm] {$3$} (accept3) 

    % (r\i) edge [thick, green!50!black, out=-120,in=90,looseness=1] node [left, xshift=-0.10cm] {$4$} (accept4) 
    % (r\i) edge [thick, green!50!black, out=-90,in=90,looseness=1] node [left] {$5$} (accept5) 
    % (r\i) edge [thick, green!50!black, out=-60,in=90,looseness=1] node [right] {$6$} (accept6) 
    
     %% y arrow
     \path[-stealth] 
    (-1.2,3.2) edge [thick, out=110,in=130,looseness=3] node [xshift=0.0cm,left] {$y$} (p\i);




    % ( 0.35, -1.25) edge [thick, green!50!black, double, out=-75,in=45,looseness=1] node [above, right] {$\reset{b}$} (B1)
    % (2.5,-1) edge [thick, green!50!black, double, out=-20,in=0,looseness=3] node [right] {$\reset{c}$} (C1)
    
    % (-1.6,-1.75) edge [out=90,in=0,looseness=8] node [right] {$\reset{a}$} (A1)
    % ( -0.5, -1.75) edge [out=90,in=180,looseness=7] node [xshift=0.15cm,right] {$\reset{b}$} (B1)
    % (1.6,-1.75) edge [out=90,in=180,looseness=8] node [xshift=0.2cm,right] {$\reset{c}$} (C1)
    
    % ;


}
%\path[->, thick, shorten >=1pt]     (-0.6,1.3) edge [purple,out=90,in=135, looseness=2] node [above] {$\color{purple}y$} (p1)    (reject1) edge [loop right] node [tight label] {$a,b,c,$} node [yshift=-0.3cm] {${\color{purple}E,F,y}$} (reject1)    ;
\end{tikzpicture}
    \caption{The automaton for the language $\Theju$. The initial state is the top left one.
    The automaton for language $\Theju_y$ is obtained by removing the transitions on~$y$.}
    \label{fig:languageTheju}
\end{figure}

==> figures_sec2and3/weirdYdet.tex <==
\begin{figure}[h]
\centering
{\footnotesize\thinmuskip=1.5mu %to reduce space in math mode
  \begin{tikzpicture}[
    % ---  Define Dot Styles ---
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    },
    cstate/.style={base dot, circle},    
    sstate/.style={base dot, rectangle}, 
    node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, font=\scriptsize, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    \filldraw [fill=cyan!30, draw=cyan!30] (-4,-1.6) rectangle (4.2,-7.5);

    \node[cstate, fill=red!40, red!40] (A1) at (-2, -2) {AAA};
    \node[cstate, fill=red!40, red!40] (B1) at (0, -2) {AAA};
    \node[cstate, fill=red!40, red!40] (C1) at (2,-2) {AAA};
    
    \node (d1) at (A1) {$p_a$};
    \node (d2) at (B1) {$p_b$};
    \node (d3) at (C1) {$p_c$};
    
    \node[cstate,label=left:$\color{blue!60!black}p_a'$] (A2) at (-2,-3) {};
    \node[cstate,label=left:$\color{blue!60!black}p_b'$] (B2) at (0, -3) {};
    \node[cstate,label=left:$\color{blue!60!black}p_c'$] (C2) at (2, -3) {};

    \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q12) at (-2.6,-4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q13) at (-1.5, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q21) at (-0.6, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (Q23) at (0.6,-4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (Q31) at (1.5, -4) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (Q32) at (2.6, -4) {B};


        %Le reset arrowssz
    \path[-stealth] 
    (-2.5,-1.6) edge [out=90,in=180,looseness=7] node [left] {$\reset{a}$} (A1)    ( -0.5, -1.6) edge [out=90,in=180,looseness=6] node [xshift=0.25cm,right] {$\reset{b}$} (B1)
    (1.5,-1.6) edge [out=90,in=180,looseness=6] node [xshift=0.25cm,right] {$\reset{c}$} (C1)
    
    ;

     \path[-stealth]
         (A1) edge  node [right] {$x$} (A2)
         (B1) edge  node [right] {$x$} (B2)
         (C1) edge  node [right] {$x$} (C2)

         (A2) edge [bend left=15] node [left] {$a$, $\color{purple}y$} (A1)
         (B2) edge [bend left=15] node [left] {$b$,$\color{purple}y$} (B1)
         (C2) edge [bend left=15] node [left] {$c$,$\color{purple}y$} (C1)

            (A2) edge [loop right] node [right] {$x$} (A2)
            (B2) edge [loop right] node [right] {$x$} (B2)
            (C2) edge [loop right] node [right] {$x$} (C2)

        (A1) edge [loop, out=330, in=360, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (A1)
        (B1) edge [loop, out=330, in=360, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (B1)
        (C1) edge [loop, out=330, in=360, looseness=8] node [right,yshift=+0.14cm] {$\purpley,a,$} node [right,yshift=-0.14cm] {$b,c$} (C1)

         (A2) edge [thick, green!50!black, double] node [left] {$a$} (Q12)
         (A2) edge [thick, green!50!black, double] node [right] {$b$} (Q13)
         (B2) edge [thick, green!50!black, double] node [left] {$c$} (Q21)
         (B2) edge [thick, green!50!black, double] node [right] {$a$} (Q23)
         (C2) edge [thick, green!50!black, double] node [left] {$b$} (Q31)
         (C2) edge [thick, green!50!black, double] node [right] {$c$} (Q32)
         ;
    
    \node[sstate] (s1) at (-3,-5) {B};
    \node[sstate] (s2) at (0,-5) {B};
    \node[sstate] (s3) at (3, -5) {B};

    \node[cstate, label=left:$\color{blue!60!black}q_a'$] (m1) at (-3, -6) {A};
    \node[cstate, label=left:$\color{blue!60!black}q_b'$] (m2) at (0, -6) {B};
    \node[cstate, label=left:$\color{blue!60!black}q_c'$] (m3) at (3,-6) {C};

    \node[sstate, label=left:$\color{blue!60!black}Y_a$] (Y1) at (-3,-8) {A};
    \node[sstate, label=left:$\color{blue!60!black}Y_b$] (Y) at (0,-8) {A};
    \node[sstate, label=left:$\color{blue!60!black}Y_c$] (Y3) at (3,-8) {A};

    \node[cstate, fill=red!40, red!40] (reA1) at (-3, -9) {AAA};
    \node[cstate, fill=red!40, red!40] (reB1) at (0, -9) {AAA};
    \node[cstate, fill=red!40, red!40] (reC1) at (3,-9) {AAA};
    
    \node (rd1) at (reA1) {$p_a$};
    \node (rd2) at (reB1) {$p_b$};
    \node (rd3) at (reC1) {$p_c$};
    

    
    \node[sstate,label=above:$\color{blue!60!black}q_a$] (Q1) at (-3,-5) {B};
    \node[sstate,label=above:$\color{blue!60!black}q_b$] (Q2) at (0,-5) {B};
    \node[sstate,label=above:$\color{blue!60!black}q_c$] (Q3) at (3,-5) {B};
    
 %   \node[sstate,label=below:$Y$] (QB1Y) at (-4,-7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (QB12) at (-3, -7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (QB13) at (-2, -7) {B};


    \node[sstate,label=below:$\color{blue!60!black}q_a$] (QB21) at (-1,-7) {B};
%    \node[sstate,label=below:$Y$] (QB2Y) at (0, -7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_c$] (QB23) at (1, -7) {B};
    
    \node[sstate,label=below:$\color{blue!60!black}q_a$] (QB31) at (2,-7) {B};
    \node[sstate,label=below:$\color{blue!60!black}q_b$] (QB32) at (3, -7) {B};
%    \node[sstate,label=below:$Y$] (QB3Y) at (4, -7) {B};
    

        \path[-stealth]
        
         (s1) edge [loop right] node [right] {$\purpley,a,b,c$}  (s1)
         (s1) edge  node [right] {$x$} (m1)
               
         (m1) edge [purple,bend left] node [left] {$y$} (s1)
         (m1) edge [thick, green!50!black, double,out=240,in=120,looseness=1.5] node [left] {$a$} (Y1)
         (m1) edge  node [right] {$b$} (QB12)
         (m1) edge  node [right] {$c$} (QB13) 

         (s2) edge [loop right] node [right] {$\purpley,a,b,c$} (m2)
         (s2) edge  node [right] {$x$} (m2)
         (m2) edge [purple,bend left] node [left] {$y$} (s2)
         (m2) edge  node [left] {$a$} (QB21)
         (m2) edge  node [left] {$c$} (QB23)
         (m2) edge [thick, green!50!black, double] node [left] {$b$} (Y)

         (m1) edge [loop right] node [right] {$x$} (m1)
        (m2) edge [loop right] node [right] {$x$} (m2)
        (m3) edge [loop right] node [right] {$x$} (m3)

         (s3) edge [loop right] node [right] {$\purpley,a,$} node [right,yshift=-0.25cm] {$b,c$} (s1) (m3)
         (s3) edge  node [right] {$x$} (m3)
         (m3) edge [purple, bend left] node [left] {$y$} (s3)
         (m3) edge  node [left] {$a$} (QB31)
         (m3) edge  node [left] {$b$} (QB32)
         (m3) edge [thick, green!50!black, double,out=300,in=60,looseness=1.5] node [right] {$c$} (Y3)

         (Y) edge [loop, out=290, in=340, looseness=10] node [right] {$\Sigma\setminus\{{\color{purple}y}\}$} (Y)

         (Y1) edge [loop, out=290, in=340, looseness=10] node [right] {$\Sigma\setminus\{{\color{purple}y}\}$} (Y1)

         (Y3) edge [loop, out=290, in=340, looseness=10] node [right] {$\Sigma\setminus\{{\color{purple}y}\}$} (Y3)
         %(Y) edge [thick, green!50!black, double] node [left] {$y$} (I)

         

        (Y1) edge [thick, green!50!black, double] node [left] {$y$} (reA1)
        (Y) edge [thick, green!50!black, double] node [left] {$y$} (reB1)
        (Y3) edge [thick, green!50!black, double] node [left] {$y$} (reC1)
         ;
    \end{tikzpicture}
}
\caption{Determinisation of $\Aweak$ by introducing copies of the state $Y$.}
    \label{fig:wierdYdet}
\end{figure}

==> figures_sec2and3/zblocks12.tex <==
\begin{figure}[!h]
    \centering
    \hspace{-1.5cm}
    \begin{subfigure}[t]{.45\textwidth}
  %\centering
    {\footnotesize\thinmuskip=1.5mu %to reduce space in math mode
        \begin{tikzpicture}[scale=0.95,
    % --- 1. Define Dot Styles ---
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    }, 
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle},     node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    
    % \node[cstate] (q0) at (-1,1.5) {};
    % \node[cstate] (q1) at (-2.5,1.5) {};
    % \node[cstate] (q2) at (2,1.5) {};
    % \node[cstate] (q4) at (0.5,1.5) {};
%\filldraw [fill=pink!10, draw=pink] (-2,3.5) rectangle (1.2,1);
% \node[cstate, fill=red!40, red!40] (q1) at (-1,1.5) {$t$};

% %\node at (q1) {$I_c$};

%  \node[cstate, fill=red!40, red!40] (q0) [above=0.8cm of q1,right=0.3cm of q1] {AAA};
% \node at (q0) {$I$};

%  \node[cstate, fill=red!40, red!40] (q4) [right=0.8cm of q0] {AAA};
% \node at (q4) {$I_a$};
%  \node[cstate, fill=red!40, red!40] (q2) [below=0.8cm of q4] {AAA};
% \node at (q2) {$I_b$};
%  \path[->] (-1.7,2.8) edge (q0);

    %  \node[cstate,label=left:$\color{blue!60!black}p_2$] (q0) at (1.7,0.2) {0};
    % %\node at (r0) {$q_B$};
    % \node[cstate,label=left:$\color{blue!60!black}t_2$] (q1) at (1.7,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_2$] (q2) at (2.6,-1.3) {};
    % \node[cstate,label=right:$\color{blue!60!black}q_2$] (q4) at (3.2,0.2) {};    
    % \node[cstate,label=right:$\color{blue!60!black}r_2$] (q3) at (4.2,-1.3) {}; 
    \filldraw [fill=green!20, draw=green!60!black] (2,1.8) rectangle (-1.8,4.55);

    \filldraw [fill=red!20, draw=red!60!black] (1,-2.8) rectangle (-0.8,-3.5);
    
\foreach \prefix/\x/\y/\s/\t in {r/0/0/sstate/4, l/-5/0/sstate/1, q/-2.5/4/cstate/2} {
        
        % Start a scope and shift it by (\x, \y)
        \begin{scope}[shift={(\x,\y)}]
            
            \filldraw [fill=violet!20, draw=violet!40] (1,-2) rectangle (3,-1.05);
            \node (\prefix5) at (1,-1.05) {};
            \node[\s, label=left:$\color{blue!60!black}p_\t$] 
                (\prefix0) at (1.7,0.2) {};
            
            \node[\s] 
                (\prefix1) at (1.7,-1.3) {};
                
            \node[\s] 
                (\prefix2) at (2.6,-1.3) {};    
                
            \node[\s] 
                (\prefix3) at (4.2,-1.3) {};
                
            \node[\s] 
                (\prefix4) at (3.2,0.2) {}; 
          
            
        %\end{scope}
        \end{scope}
    }    
     \node[cstate, fill=red!40, red!40] 
                (sadstate) at (0,-3.2) {AAA};
    \node at (sadstate) {$:($};
    % \node[cstate,label=left:$\color{blue!60!black}p_4$] (r0) at (1.7,0.2) {0};
    % %\node at (r0) {$q_B$};
    % \node[cstate,label=left:$\color{blue!60!black}t_4$] (r1) at (1.7,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_4$] (r2) at (2.6,-1.3) {};   
    % \node[cstate,label=right:$\color{blue!60!black}r_4$] (r3) at (4.2,-1.3) {};
    % \node[cstate,label=right:$\color{blue!60!black}q_4$] (r4) at (3.2,0.2) {}; 

    % \node[cstate,label=left:$\color{blue!60!black}p_1$] (l0) at (-3,0.2) {$p_1$};
    % \node[cstate,label=left:$\color{blue!60!black}t_1$] (l1) at (-3,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_1$] (l2) at (-2.2,-1.3) {};
    % \node[cstate,,label=right:$\color{blue!60!black}q_2$] (l4) at (-1.5,0.2) {};    
    % \node[cstate,label=right:$\color{blue!60!black}r_2$] (l3) at (-0.5,-1.3) {};    

  %   \node[cstate, fill=red!40, red!40] (l5) at (-2.5,-2.1) {AAA};  
  %   \node at (l5) {$I$};
  %   \node[cstate,label=below:$\color{blue!60!black}p_2$] (l6) at (-0.65,-2.1) {$p_2$};  

  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (l7) at (-1.65,-2.1) {$p_1$};  
  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (r5) at (2.15,-2.1) {$p_1$};  

  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (r7) at (3.15,-2.1) {$p_2$}; 
  % %  \node at (r5) {$\scriptsize p_2$}; 
  %   \node[cstate, fill=red!40, red!40] (r6) at (4.1,-2.1) {AAA};    
  %    \node at (r6) {$I$};    
    % \node at (l6) {$p_2$};  
    
   
    % \node  at (r6) {$p_2$};    
    % \node  at (l0) {$p_1$};

    
    \path[-stealth]
%    (-0.5,-0.5) edge (q0)
        (q0) edge [loop above] node [above] {$b,1,4$} (q0)
    (q0) edge [bend right = 8] node [below] {$a$} (q4)
    (q4) edge [bend right = 8] node [tight label, above] {$1,4$} (q0)
    (q1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (q4)
    (q0) edge [bend left = 8] node [tight label,right] {$c$} (q1)
    (q1) edge [bend left = 8] node [tight label,left] {$b,4$} (q0)    
    (q4) edge [bend right = 8] node [tight label,left] {$c$} (q2)
    (q2) edge [bend right = 8] node [tight label,right] {$a$} (q4)
    (q4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (q3)
    (q3) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (q4)
    (q2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (q3)
    (q3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (q2)
    (q4) edge [in=30,out=60,loop]  node [right] {$a$} (q4)
    (q1) edge [loop below] node [left] {$c$} (q1)
    (q2) edge [loop below] node [left] {$c$} (q2)
    (q3) edge [loop above] node [above] {$b$} (q3)
    (q3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (q0)  
    (q2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (q0)

    
    (l0) edge [loop above] node [above] {$b,1,4$} (l0)
    (l0) edge [bend right = 8] node [below] {$a$} (l4)
    (l4) edge [bend right = 8] node [tight label, above] {$1,4$} (l0)
    (l1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (l4)
    (l0) edge [bend left = 8] node [tight label,right] {$c$} (l1)
    (l1) edge [bend left = 8] node [tight label,left] {$b,4$} (l0) 
    (l4) edge [bend right = 8] node [tight label,left] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,right] {$a$} (l4)
    (l4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (l3)
    (l3) edge [bend right = 8] node [tight label,above=3pt,right] {$a$} (l4)
    (l3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (l3)
    (l4) edge [in=30,out=60,loop] node [right] {$a$} (l4)
    (l1) edge [loop below] node [left] {$c$} (l1)
    (l2) edge [loop below]  node [left] {$c$} (l2)
    (l3) edge [loop above] node [above] {$b$} (l3)
    (l3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (l0)  
    (l2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (l0)

    
    (r0) edge [loop above] node [above] {$b,1,4$} (r0)
    (r0) edge [bend right = 8] node [below] {$a$} (r4)
    (r4) edge [bend right = 8] node [tight label, above] {$1,4$} (r0)
    (r1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (r4)
    (r0) edge [bend left = 8] node [tight label,right] {$c$} (r1)
    (r1) edge [bend left = 8] node [tight label,left] {$b,4$} (r0)  
    (r4) edge [bend right = 8] node [tight label,left] {$c$} (r2)
    (r2) edge [bend right = 8] node [tight label,right] {$a$} (r4)
    (r4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (r3)
    (r3) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (r4)
    (r2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (r3)
    (r3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (r2)
    (r4) edge [in=30,out=60,loop]  node [right] {$a$} (r4)
    (r1) edge [loop below] node [left] {$c$} (r1)
    (r2) edge [loop below] node [left] {$c$} (r2)
    (r3) edge [loop above] node [above] {$b$} (r3)
    (r3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (r0)
    (r2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (r0)
;
%NEW PATHS AND RECTANGLES;
\path[-stealth]

(-1.4,2) edge [out=270,in=60] node [above] {$1$} (l0)

(q3) edge [out=-45,in=45] node [right] {$4$} (r0)

(1.1,-1.05) edge [out=90,in=45, looseness=1] node [above] {$1$} (l0)

(l3) edge [out=30,in=225] node [right,xshift=-0.3cm,yshift=-0.3cm] {$4$} (r0)

(r3) edge [bend left] node [above] {$4$} (sadstate)

(-3.1,-2) edge [out=270, in=180] node [above,yshift=0.1cm] {$1$} (sadstate)

; 

    \end{tikzpicture}
    }
\caption{The 3-DFA for when $q$ is $\circstate{p_2}$.}\label{fig:zblock1}
\end{subfigure}%
\hspace{2cm}
\begin{subfigure}[t]{.45\textwidth}
  {\footnotesize\thinmuskip=1.5mu %to reduce space in math mode
   \begin{tikzpicture}[scale=0.95,
    % --- 1. Define Dot Styles ---
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    }, 
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle},     node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    
    % \node[cstate] (q0) at (-1,1.5) {};
    % \node[cstate] (q1) at (-2.5,1.5) {};
    % \node[cstate] (q2) at (2,1.5) {};
    % \node[cstate] (q4) at (0.5,1.5) {};
%\filldraw [fill=pink!10, draw=pink] (-2,3.5) rectangle (1.2,1);
% \node[cstate, fill=red!40, red!40] (q1) at (-1,1.5) {$t$};

% %\node at (q1) {$I_c$};

%  \node[cstate, fill=red!40, red!40] (q0) [above=0.8cm of q1,right=0.3cm of q1] {AAA};
% \node at (q0) {$I$};

%  \node[cstate, fill=red!40, red!40] (q4) [right=0.8cm of q0] {AAA};
% \node at (q4) {$I_a$};
%  \node[cstate, fill=red!40, red!40] (q2) [below=0.8cm of q4] {AAA};
% \node at (q2) {$I_b$};
%  \path[->] (-1.7,2.8) edge (q0);

    %  \node[cstate,label=left:$\color{blue!60!black}p_2$] (q0) at (1.7,0.2) {0};
    % %\node at (r0) {$q_B$};
    % \node[cstate,label=left:$\color{blue!60!black}t_2$] (q1) at (1.7,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_2$] (q2) at (2.6,-1.3) {};
    % \node[cstate,label=right:$\color{blue!60!black}q_2$] (q4) at (3.2,0.2) {};    
    % \node[cstate,label=right:$\color{blue!60!black}r_2$] (q3) at (4.2,-1.3) {}; 
    \filldraw [fill=green!20, draw=green!60!black] (2,1.8) rectangle (-1.8,4.55);

    \filldraw [fill=red!20, draw=red!60!black] (1,-2.8) rectangle (-0.8,-3.5);
    
\foreach \prefix/\x/\y/\s/\t in {r/0/0/sstate/4, l/-5/0/sstate/1, q/-2.5/4/cstate/5} {
        
        % Start a scope and shift it by (\x, \y)
        \begin{scope}[shift={(\x,\y)}]
            
            \filldraw [fill=violet!20, draw=violet!40] (1,-2) rectangle (3,-1.05);
            \node (\prefix5) at (1,-1.05) {};
            \node[\s, label=left:$\color{blue!60!black}p_\t$] 
                (\prefix0) at (1.7,0.2) {0};
            
            \node[\s] 
                (\prefix1) at (1.7,-1.3) {};
                
            \node[\s] 
                (\prefix2) at (2.6,-1.3) {};    
                
            \node[\s] 
                (\prefix3) at (4.2,-1.3) {};
                
            \node[\s] 
                (\prefix4) at (3.2,0.2) {}; 
          
            
        %\end{scope}
        \end{scope}
    }    
     \node[cstate, fill=red!40, red!40] 
                (sadstate) at (0,-3.2) {AAA};
    \node at (sadstate) {$:($};
    % \node[cstate,label=left:$\color{blue!60!black}p_4$] (r0) at (1.7,0.2) {0};
    % %\node at (r0) {$q_B$};
    % \node[cstate,label=left:$\color{blue!60!black}t_4$] (r1) at (1.7,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_4$] (r2) at (2.6,-1.3) {};   
    % \node[cstate,label=right:$\color{blue!60!black}r_4$] (r3) at (4.2,-1.3) {};
    % \node[cstate,label=right:$\color{blue!60!black}q_4$] (r4) at (3.2,0.2) {}; 

    % \node[cstate,label=left:$\color{blue!60!black}p_1$] (l0) at (-3,0.2) {$p_1$};
    % \node[cstate,label=left:$\color{blue!60!black}t_1$] (l1) at (-3,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_1$] (l2) at (-2.2,-1.3) {};
    % \node[cstate,,label=right:$\color{blue!60!black}q_2$] (l4) at (-1.5,0.2) {};    
    % \node[cstate,label=right:$\color{blue!60!black}r_2$] (l3) at (-0.5,-1.3) {};    

  %   \node[cstate, fill=red!40, red!40] (l5) at (-2.5,-2.1) {AAA};  
  %   \node at (l5) {$I$};
  %   \node[cstate,label=below:$\color{blue!60!black}p_2$] (l6) at (-0.65,-2.1) {$p_2$};  

  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (l7) at (-1.65,-2.1) {$p_1$};  
  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (r5) at (2.15,-2.1) {$p_1$};  

  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (r7) at (3.15,-2.1) {$p_2$}; 
  % %  \node at (r5) {$\scriptsize p_2$}; 
  %   \node[cstate, fill=red!40, red!40] (r6) at (4.1,-2.1) {AAA};    
  %    \node at (r6) {$I$};    
    % \node at (l6) {$p_2$};  
    
   
    % \node  at (r6) {$p_2$};    
    % \node  at (l0) {$p_1$};

    
    \path[-stealth]
%    (-0.5,-0.5) edge (q0)
        (q0) edge [loop above] node [above] {$b,1,4$} (q0)
    (q0) edge [bend right = 8] node [below] {$a$} (q4)
    (q4) edge [bend right = 8] node [tight label, above] {$1,4$} (q0)
    (q1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (q4)
    (q0) edge [bend left = 8] node [tight label,right] {$c$} (q1)
    (q1) edge [bend left = 8] node [tight label,left] {$b,4$} (q0)    
    (q4) edge [bend right = 8] node [tight label,left] {$c$} (q2)
    (q2) edge [bend right = 8] node [tight label,right] {$a$} (q4)
    (q4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (q3)
    (q3) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (q4)
    (q2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (q3)
    (q3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (q2)
    (q4) edge [in=30,out=60,loop]  node [right] {$a$} (q4)
    (q1) edge [loop below] node [left] {$c$} (q1)
    (q2) edge [loop below] node [left] {$c$} (q2)
    (q3) edge [loop above] node [above] {$b$} (q3)
    (q3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (q0)  
    (q2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (q0)

    
    
    (l0) edge [loop above] node [above] {$b,1,4$} (l0)
    (l0) edge [bend right = 8] node [below] {$a$} (l4)
    (l4) edge [bend right = 8] node [tight label, above] {$1,4$} (l0)
    (l1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (l4)
    (l0) edge [bend left = 8] node [tight label,right] {$c$} (l1)
    (l1) edge [bend left = 8] node [tight label,left] {$b,4$} (l0) 
    (l4) edge [bend right = 8] node [tight label,left] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,right] {$a$} (l4)
    (l4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (l3)
    (l3) edge [bend right = 8] node [tight label,above=3pt,right] {$a$} (l4)
    (l3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (l3)
    (l4) edge [in=30,out=60,loop] node [right] {$a$} (l4)
    (l1) edge [loop below] node [left] {$c$} (l1)
    (l2) edge [loop below]  node [left] {$c$} (l2)
    (l3) edge [loop above] node [above] {$b$} (l3)
    (l3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (l0)  
    (l2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (l0)

    
    (r0) edge [loop above] node [above] {$b,1,4$} (r0)
    (r0) edge [bend right = 8] node [below] {$a$} (r4)
    (r4) edge [bend right = 8] node [tight label, above] {$1,4$} (r0)
    (r1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (r4)
    (r0) edge [bend left = 8] node [tight label,right] {$c$} (r1)
    (r1) edge [bend left = 8] node [tight label,left] {$b,4$} (r0)  
    (r4) edge [bend right = 8] node [tight label,left] {$c$} (r2)
    (r2) edge [bend right = 8] node [tight label,right] {$a$} (r4)
    (r4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (r3)
    (r3) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (r4)
    (r2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (r3)
    (r3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (r2)
    (r4) edge [in=30,out=60,loop]  node [right] {$a$} (r4)
    (r1) edge [loop below] node [left] {$c$} (r1)
    (r2) edge [loop below] node [left] {$c$} (r2)
    (r3) edge [loop above] node [above] {$b$} (r3)
    (r3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (r0)
    (r2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (r0)
;
%NEW PATHS AND RECTANGLES;
\path[-stealth]

(-0.9,2) edge [out=270, in=60] node [above] {$1$} (l0)

%(q3) edge [out=-45,in=45] node [right] {$4$} (r0)

(1.1,-1.05) edge [out=90,in=45, looseness=1] node [above] {$1$} (l0)

(l3) edge node [right,xshift=-0.3cm,yshift=-0.3cm] {$4$} (r0)

(q3) edge [out=-45,in=45] node [right] {$4$} (r0)

(r3) edge [bend left] node [above] {$4$} (sadstate)

(-3.1,-2) edge [out=270, in=180] node [above,yshift=0.1cm] {$1$} (sadstate)

; 

    \end{tikzpicture}
}
\caption{The 3-DFA for when $q$ is $\circstate{p_5}$.}\label{fig:zblock2}
\end{subfigure}
\caption{3-DFAs for states $\circstate{p}$. States in the green box are accepting; the red box is rejecting.}\label{fig:p1p2}
%The 5 states in the green box are accepting, while the singleton state in the red box is rejecting.}
\end{figure}
%\thj{Blah Blah}

==> figures_sec2and3/zblocks34.tex <==
\begin{figure}[!h]
    \centering
    \hspace{-1.5cm}
    \begin{subfigure}[t]{.45\textwidth}
  %\centering
    {\footnotesize\thinmuskip=1.5mu %to reduce space in math mode
        \begin{tikzpicture}[scale=0.95,
    % --- 1. Define Dot Styles ---
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    }, 
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle},     node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    
    % \node[cstate] (q0) at (-1,1.5) {};
    % \node[cstate] (q1) at (-2.5,1.5) {};
    % \node[cstate] (q2) at (2,1.5) {};
    % \node[cstate] (q4) at (0.5,1.5) {};
%\filldraw [fill=pink!10, draw=pink] (-2,3.5) rectangle (1.2,1);
% \node[cstate, fill=red!40, red!40] (q1) at (-1,1.5) {$t$};

% %\node at (q1) {$I_c$};

%  \node[cstate, fill=red!40, red!40] (q0) [above=0.8cm of q1,right=0.3cm of q1] {AAA};
% \node at (q0) {$I$};

%  \node[cstate, fill=red!40, red!40] (q4) [right=0.8cm of q0] {AAA};
% \node at (q4) {$I_a$};
%  \node[cstate, fill=red!40, red!40] (q2) [below=0.8cm of q4] {AAA};
% \node at (q2) {$I_b$};
%  \path[->] (-1.7,2.8) edge (q0);

    %  \node[cstate,label=left:$\color{blue!60!black}p_2$] (q0) at (1.7,0.2) {0};
    % %\node at (r0) {$q_B$};
    % \node[cstate,label=left:$\color{blue!60!black}t_2$] (q1) at (1.7,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_2$] (q2) at (2.6,-1.3) {};
    % \node[cstate,label=right:$\color{blue!60!black}q_2$] (q4) at (3.2,0.2) {};    
    % \node[cstate,label=right:$\color{blue!60!black}r_2$] (q3) at (4.2,-1.3) {}; 
    \filldraw [fill=green!20, draw=green!60!black] (2,1.8) rectangle (-1.8,4.55);

    \filldraw [fill=red!20, draw=red!60!black] (1,-2.8) rectangle (-0.8,-3.5);
    
\foreach \prefix/\x/\y/\s/\t in {r/0/0/sstate/4, l/-5/0/sstate/1, q/-2.5/4/sstate/1} {
        
        % Start a scope and shift it by (\x, \y)
        \begin{scope}[shift={(\x,\y)}]
            
            % Your definitions (using \prefix for the name)
            % Note: I kept your exact coordinates. The shift is added to them.
            \filldraw [fill=violet!20, draw=violet!40] (1,-2) rectangle (3,-1.05);
            \node (\prefix5) at (1,-1.05) {};
            \node[\s, label=left:$\color{blue!60!black}p_\t$] 
                (\prefix0) at (1.7,0.2) {0};
            
            \node[\s] 
                (\prefix1) at (1.7,-1.3) {};
                
            \node[\s] 
                (\prefix2) at (2.6,-1.3) {};    
                
            \node[\s] 
                (\prefix3) at (4.2,-1.3) {};
                
            \node[\s] 
                (\prefix4) at (3.2,0.2) {}; 
          
            
        %\end{scope}
        \end{scope}
    }    
     \node[cstate, fill=red!40, red!40] 
                (sadstate) at (0,-3.2) {AAA};
    \node at (sadstate) {$:($};
    % \node[cstate,label=left:$\color{blue!60!black}p_4$] (r0) at (1.7,0.2) {0};
    % %\node at (r0) {$q_B$};
    % \node[cstate,label=left:$\color{blue!60!black}t_4$] (r1) at (1.7,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_4$] (r2) at (2.6,-1.3) {};   
    % \node[cstate,label=right:$\color{blue!60!black}r_4$] (r3) at (4.2,-1.3) {};
    % \node[cstate,label=right:$\color{blue!60!black}q_4$] (r4) at (3.2,0.2) {}; 

    % \node[cstate,label=left:$\color{blue!60!black}p_1$] (l0) at (-3,0.2) {$p_1$};
    % \node[cstate,label=left:$\color{blue!60!black}t_1$] (l1) at (-3,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_1$] (l2) at (-2.2,-1.3) {};
    % \node[cstate,,label=right:$\color{blue!60!black}q_2$] (l4) at (-1.5,0.2) {};    
    % \node[cstate,label=right:$\color{blue!60!black}r_2$] (l3) at (-0.5,-1.3) {};    

  %   \node[cstate, fill=red!40, red!40] (l5) at (-2.5,-2.1) {AAA};  
  %   \node at (l5) {$I$};
  %   \node[cstate,label=below:$\color{blue!60!black}p_2$] (l6) at (-0.65,-2.1) {$p_2$};  

  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (l7) at (-1.65,-2.1) {$p_1$};  
  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (r5) at (2.15,-2.1) {$p_1$};  

  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (r7) at (3.15,-2.1) {$p_2$}; 
  % %  \node at (r5) {$\scriptsize p_2$}; 
  %   \node[cstate, fill=red!40, red!40] (r6) at (4.1,-2.1) {AAA};    
  %    \node at (r6) {$I$};    
    % \node at (l6) {$p_2$};  
    
   
    % \node  at (r6) {$p_2$};    
    % \node  at (l0) {$p_1$};

    
    \path[-stealth]
%    (-0.5,-0.5) edge (q0)
        (q0) edge [loop above] node [above] {$b,1,4$} (q0)
    (q0) edge [bend right = 8] node [below] {$a$} (q4)
    (q4) edge [bend right = 8] node [tight label, above] {$1,4$} (q0)
    (q1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (q4)
    (q0) edge [bend left = 8] node [tight label,right] {$c$} (q1)
    (q1) edge [bend left = 8] node [tight label,left] {$b,4$} (q0)    
    (q4) edge [bend right = 8] node [tight label,left] {$c$} (q2)
    (q2) edge [bend right = 8] node [tight label,right] {$a$} (q4)
    (q4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (q3)
    (q3) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (q4)
    (q2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (q3)
    (q3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (q2)
    (q4) edge [in=30,out=60,loop]  node [right] {$a$} (q4)
    (q1) edge [loop below] node [left] {$c$} (q1)
    (q2) edge [loop below] node [left] {$c$} (q2)
    (q3) edge [loop above] node [above] {$b$} (q3)
    (q3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (q0)  
    (q2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (q0)

    
    (l0) edge [loop above] node [above] {$b,1,4$} (l0)
    (l0) edge [bend right = 8] node [below] {$a$} (l4)
    (l4) edge [bend right = 8] node [tight label, above] {$1,4$} (l0)
    (l1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (l4)
    (l0) edge [bend left = 8] node [tight label,right] {$c$} (l1)
    (l1) edge [bend left = 8] node [tight label,left] {$b,4$} (l0) 
    (l4) edge [bend right = 8] node [tight label,left] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,right] {$a$} (l4)
    (l4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (l3)
    (l3) edge [bend right = 8] node [tight label,above=3pt,right] {$a$} (l4)
    (l3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (l3)
    (l4) edge [in=30,out=60,loop] node [right] {$a$} (l4)
    (l1) edge [loop below] node [left] {$c$} (l1)
    (l2) edge [loop below]  node [left] {$c$} (l2)
    (l3) edge [loop above] node [above] {$b$} (l3)
    (l3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (l0)  
    (l2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (l0)

    
    (r0) edge [loop above] node [above] {$b,1,4$} (r0)
    (r0) edge [bend right = 8] node [below] {$a$} (r4)
    (r4) edge [bend right = 8] node [tight label, above] {$1,4$} (r0)
    (r1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (r4)
    (r0) edge [bend left = 8] node [tight label,right] {$c$} (r1)
    (r1) edge [bend left = 8] node [tight label,left] {$b,4$} (r0)  
    (r4) edge [bend right = 8] node [tight label,left] {$c$} (r2)
    (r2) edge [bend right = 8] node [tight label,right] {$a$} (r4)
    (r4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (r3)
    (r3) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (r4)
    (r2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (r3)
    (r3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (r2)
    (r4) edge [in=30,out=60,loop]  node [right] {$a$} (r4)
    (r1) edge [loop below] node [left] {$c$} (r1)
    (r2) edge [loop below] node [left] {$c$} (r2)
    (r3) edge [loop above] node [above] {$b$} (r3)
    (r3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (r0)
    (r2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (r0)
;
%NEW PATHS AND RECTANGLES;
\path[-stealth]

(-0.2,2) edge [bend left] node [tight label,yshift=-1cm,xshift=-0.2cm,left] {$1$} (sadstate)

(q3) edge [out=-45,in=45] node [right] {$4$} (r0)

(1.1,-1.05) edge [out=90,in=45, looseness=1] node [above] {$1$} (l0)

(l3) edge node [right,xshift=-0.3cm,yshift=-0.3cm] {$4$} (r0)

(r3) edge [bend left] node [above] {$4$} (sadstate)

(-3.1,-2) edge [out=270, in=180] node [above,yshift=0.1cm] {$1$} (sadstate)

; 

    \end{tikzpicture}
    }
\caption{The 3-DFA for when $q$ is $\sqrstate{p_1}$.}\label{fig:zblock3}

\end{subfigure}%
\hspace{2cm}
\begin{subfigure}[t]{.45\textwidth}
  %\centering
  {\footnotesize\thinmuskip=1.5mu %to reduce space in math mode]
        \begin{tikzpicture}[scale=0.95,
    % --- 1. Define Dot Styles ---
        base dotred/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=red!50!white, 
        font=\scriptsize    
    },
    base dot/.style={
        inner sep=0pt,      
        minimum size=5pt,   
        fill=blue!60!black, 
        font=\scriptsize    
    }, 
    cstate/.style={base dotred, circle},    
    sstate/.style={base dot, rectangle},     node distance=1.5cm,
    tight label/.style={auto, inner sep=0.5pt, text=black}
]
        \tikzset{every state/.style = {inner sep=-3pt,minimum size =15}}

    
    % \node[cstate] (q0) at (-1,1.5) {};
    % \node[cstate] (q1) at (-2.5,1.5) {};
    % \node[cstate] (q2) at (2,1.5) {};
    % \node[cstate] (q4) at (0.5,1.5) {};
%\filldraw [fill=pink!10, draw=pink] (-2,3.5) rectangle (1.2,1);
% \node[cstate, fill=red!40, red!40] (q1) at (-1,1.5) {$t$};

% %\node at (q1) {$I_c$};

%  \node[cstate, fill=red!40, red!40] (q0) [above=0.8cm of q1,right=0.3cm of q1] {AAA};
% \node at (q0) {$I$};

%  \node[cstate, fill=red!40, red!40] (q4) [right=0.8cm of q0] {AAA};
% \node at (q4) {$I_a$};
%  \node[cstate, fill=red!40, red!40] (q2) [below=0.8cm of q4] {AAA};
% \node at (q2) {$I_b$};
%  \path[->] (-1.7,2.8) edge (q0);

    %  \node[cstate,label=left:$\color{blue!60!black}p_2$] (q0) at (1.7,0.2) {0};
    % %\node at (r0) {$q_B$};
    % \node[cstate,label=left:$\color{blue!60!black}t_2$] (q1) at (1.7,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_2$] (q2) at (2.6,-1.3) {};
    % \node[cstate,label=right:$\color{blue!60!black}q_2$] (q4) at (3.2,0.2) {};    
    % \node[cstate,label=right:$\color{blue!60!black}r_2$] (q3) at (4.2,-1.3) {}; 
    \filldraw [fill=green!20, draw=green!60!black] (2,1.8) rectangle (-1.8,4.55);

    \filldraw [fill=red!20, draw=red!60!black] (1,-2.8) rectangle (-0.8,-3.5);
    
\foreach \prefix/\x/\y/\s/\t in {r/0/0/sstate/4, l/-5/0/sstate/1, q/-2.5/4/sstate/4} {
        
        % Start a scope and shift it by (\x, \y)
        \begin{scope}[shift={(\x,\y)}]
            
            % Your definitions (using \prefix for the name)
            % Note: I kept your exact coordinates. The shift is added to them.
            \filldraw [fill=violet!20, draw=violet!40] (1,-2) rectangle (3,-1.05);
            \node (\prefix5) at (1,-1.05) {};
            \node[\s, label=left:$\color{blue!60!black}p_\t$] 
                (\prefix0) at (1.7,0.2) {0};
            
            \node[\s] 
                (\prefix1) at (1.7,-1.3) {};
                
            \node[\s] 
                (\prefix2) at (2.6,-1.3) {};    
                
            \node[\s] 
                (\prefix3) at (4.2,-1.3) {};
                
            \node[\s] 
                (\prefix4) at (3.2,0.2) {}; 
          
            
        %\end{scope}
        \end{scope}
    }    
     \node[cstate, fill=red!40, red!40] 
                (sadstate) at (0,-3.2) {AAA};
    \node at (sadstate) {$:($};
    % \node[cstate,label=left:$\color{blue!60!black}p_4$] (r0) at (1.7,0.2) {0};
    % %\node at (r0) {$q_B$};
    % \node[cstate,label=left:$\color{blue!60!black}t_4$] (r1) at (1.7,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_4$] (r2) at (2.6,-1.3) {};   
    % \node[cstate,label=right:$\color{blue!60!black}r_4$] (r3) at (4.2,-1.3) {};
    % \node[cstate,label=right:$\color{blue!60!black}q_4$] (r4) at (3.2,0.2) {}; 

    % \node[cstate,label=left:$\color{blue!60!black}p_1$] (l0) at (-3,0.2) {$p_1$};
    % \node[cstate,label=left:$\color{blue!60!black}t_1$] (l1) at (-3,-1.3) {};
    % \node[cstate,label=left:$\color{blue!60!black}s_1$] (l2) at (-2.2,-1.3) {};
    % \node[cstate,,label=right:$\color{blue!60!black}q_2$] (l4) at (-1.5,0.2) {};    
    % \node[cstate,label=right:$\color{blue!60!black}r_2$] (l3) at (-0.5,-1.3) {};    

  %   \node[cstate, fill=red!40, red!40] (l5) at (-2.5,-2.1) {AAA};  
  %   \node at (l5) {$I$};
  %   \node[cstate,label=below:$\color{blue!60!black}p_2$] (l6) at (-0.65,-2.1) {$p_2$};  

  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (l7) at (-1.65,-2.1) {$p_1$};  
  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (r5) at (2.15,-2.1) {$p_1$};  

  %   \node[cstate,label=below:$\color{blue!60!black}p_1$] (r7) at (3.15,-2.1) {$p_2$}; 
  % %  \node at (r5) {$\scriptsize p_2$}; 
  %   \node[cstate, fill=red!40, red!40] (r6) at (4.1,-2.1) {AAA};    
  %    \node at (r6) {$I$};    
    % \node at (l6) {$p_2$};  
    
   
    % \node  at (r6) {$p_2$};    
    % \node  at (l0) {$p_1$};

    
    \path[-stealth]
%    (-0.5,-0.5) edge (q0)
        (q0) edge [loop above] node [above] {$b,1,4$} (q0)
    (q0) edge [bend right = 8] node [below] {$a$} (q4)
    (q4) edge [bend right = 8] node [tight label, above] {$1,4$} (q0)
    (q1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (q4)
    (q0) edge [bend left = 8] node [tight label,right] {$c$} (q1)
    (q1) edge [bend left = 8] node [tight label,left] {$b,4$} (q0)    
    (q4) edge [bend right = 8] node [tight label,left] {$c$} (q2)
    (q2) edge [bend right = 8] node [tight label,right] {$a$} (q4)
    (q4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (q3)
    (q3) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (q4)
    (q2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (q3)
    (q3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (q2)
    (q4) edge [in=30,out=60,loop]  node [right] {$a$} (q4)
    (q1) edge [loop below] node [left] {$c$} (q1)
    (q2) edge [loop below] node [left] {$c$} (q2)
    (q3) edge [loop above] node [above] {$b$} (q3)
    (q3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (q0)  
    (q2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (q0)

    
    (l0) edge [loop above] node [above] {$b,1,4$} (l0)
    (l0) edge [bend right = 8] node [below] {$a$} (l4)
    (l4) edge [bend right = 8] node [tight label, above] {$1,4$} (l0)
    (l1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (l4)
    (l0) edge [bend left = 8] node [tight label,right] {$c$} (l1)
    (l1) edge [bend left = 8] node [tight label,left] {$b,4$} (l0) 
    (l4) edge [bend right = 8] node [tight label,left] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,right] {$a$} (l4)
    (l4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (l3)
    (l3) edge [bend right = 8] node [tight label,above=3pt,right] {$a$} (l4)
    (l3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (l2)
    (l2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (l3)
    (l4) edge [in=30,out=60,loop] node [right] {$a$} (l4)
    (l1) edge [loop below] node [left] {$c$} (l1)
    (l2) edge [loop below]  node [left] {$c$} (l2)
    (l3) edge [loop above] node [above] {$b$} (l3)
    (l3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (l0)  
    (l2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (l0)

    
    (r0) edge [loop above] node [above] {$b,1,4$} (r0)
    (r0) edge [bend right = 8] node [below] {$a$} (r4)
    (r4) edge [bend right = 8] node [tight label, above] {$1,4$} (r0)
    (r1) edge  node [below, left,xshift=-0.2cm,yshift=-0.2cm] {$a$} (r4)
    (r0) edge [bend left = 8] node [tight label,right] {$c$} (r1)
    (r1) edge [bend left = 8] node [tight label,left] {$b,4$} (r0)  
    (r4) edge [bend right = 8] node [tight label,left] {$c$} (r2)
    (r2) edge [bend right = 8] node [tight label,right] {$a$} (r4)
    (r4) edge [bend right = 8] node [tight label,below=3pt,left] {$b$} (r3)
    (r3) edge [bend right = 8] node [tight label,above=3pt, right] {$a$} (r4)
    (r2) edge [bend right = 8] node [tight label,below=0.5pt] {$b$} (r3)
    (r3) edge [bend right = 8] node [tight label,above=0.5pt] {$c$} (r2)
    (r4) edge [in=30,out=60,loop]  node [right] {$a$} (r4)
    (r1) edge [loop below] node [left] {$c$} (r1)
    (r2) edge [loop below] node [left] {$c$} (r2)
    (r3) edge [loop above] node [above] {$b$} (r3)
    (r3) edge [out=60,in=30, looseness=1.8] node [tight label, above,xshift=0.1cm] {$1$} (r0)
    (r2) edge [bend right = 20] node [tight label,below=0.5pt,xshift=0.1cm,yshift=-0.3cm] {$4$} (r0)
;
%NEW PATHS AND RECTANGLES;
\path[-stealth]

(-0.9,2) edge [out=270, in=60] node [above] {$1$} (l0)

(q3) edge [out=-135,in=90] node [right,yshift=1cm] {$4$} (sadstate)

(1.1,-1.05) edge [out=90,in=45, looseness=1] node [above] {$1$} (l0)

(l3) edge [out=30,in=225] node [right,xshift=-0.3cm,yshift=-0.3cm] {$4$} (r0)

(r3) edge [bend left] node [above] {$4$} (sadstate)

(-3.1,-2) edge [out=270, in=180] node [above,yshift=0.1cm] {$1$} (sadstate)

; 

    \end{tikzpicture}
    }
\caption{The 3-DFA for when $q$ is $\sqrstate{p_4}$.}\label{fig:zblock4}
\end{subfigure}
\caption{The 3-DFAs for states $\sqrstate{p}$.}\label{fig:p3p4}% The 5 states in the green box are accepting, while the singleton state in the red box is rejecting}
\end{figure}
